Two-loop form factors for $P$-wave quarkonium production and decay

We present the analytical results for the two-loop form factors needed for $\chi_{Q,J}$ production and decay. We consider the two-loop corrections to the process $\gamma \gamma \leftrightarrow {^3 P_J^{[1]}}$, that has been known only numerically before, and the processes $gg \leftrightarrow {^3 P_J^{[1]}}$, $\gamma g \leftrightarrow {^3 P_J^{[8]}}$ and $gg \leftrightarrow {^3 P_J^{[8]}}$, which have not been computed before. We observe that the NRQCD pole structure of the two-loop amplitude in the $gg$ channel is more involved for the spin-triplet $P$-wave case than for the pseudo-scalar $S$-wave case. It involves in addition to the standard Coulomb singularity also a new singularity whose cancellation requires the inclusion of the $gg \leftrightarrow {^3S_1^{[8]}}$ form factor. We give the high precision numerical results for the hard functions that can be used to compute $\chi_{Q,J}$ production and decay up to NNLO accuracy.

==> (inline-0) <==
\begin{longtable}{| m{1.4cm} || m{1cm} | m{2.0cm} | m{2.5cm} | m{4.0cm} | m{1.5cm} |} 
 \hline
 $\gamma \gamma, [1]$ & $\epsilon^{-2}$ & $ \epsilon^{-1}$ & $\epsilon^{0}$ & $\epsilon^{1}$ & $\epsilon^{2}$ \\[5pt]
 \hline\hline
 $\mathcal{F}^{(1)}_F, c_1$ & 0 & $-\frac{3}{2}$ & $-3-4\log{2}$ & $\frac{1}{24}\pi^2-5+4 \log^2{2}-20 \log{2}$ & $-38.66148$ \\[5pt]
 \hline
 $\mathcal{F}^{(1)}_F, c_2$ & 0 & $-\frac{3}{4}$ & $-2+\frac{3}{8}\pi^2-6 \log{2}$ & $\frac{21 }{4}\zeta_3-\frac{3}{2}-\frac{1}{16}\pi^2+6 \log^2{2}-14 \log{2}$ & $-10.87118$ \\[5pt]
 \hline
  $\mathcal{F}^{(1)}_F, c_3$ & 0 & 0 & $-2$ & $\frac{1}{8}\pi ^2 - 2 - 2 \log{2}$ & $-10.99795$ \\[5pt]
 \hline
 \end{longtable}

 \vspace{0.1cm}
 \renewcommand{\arraystretch}{1.5}
 \begin{longtable}{| m{1.4cm} || m{1cm} | m{2.0cm} | m{2.5cm} | m{4.0cm} | m{1.5cm} |}
 \hline
 $gg, [1]$ & $\epsilon^{-2}$ & $ \epsilon^{-1}$ & $\epsilon^{0}$ & $\epsilon^{1}$ & $\epsilon^{2}$ \\[5pt]
 \hline\hline
 $\mathcal{F}^{(1)}_A, c_1$ & 0 & 0 & $\frac{1}{3}-\frac{11 i \pi}{6}-\frac{3}{8}\pi ^2+\frac{8}{3}\log{2}$ & $-\frac{21}{4}\zeta_3+\frac{29}{144}\pi^2+\frac{7}{18}-\frac{245 i \pi }{36}-\frac{8}{3}\log^2{2}+\frac{118}{9}\log{2}+\frac{11}{3} i \pi  \log{2}$ & $12.89474 - i\, 14.02918$ \\[5pt]
 \hline
 $\mathcal{F}^{(1)}_A, c_2$ & $-\frac{1}{2}$ & $\log{2} - \frac{i \pi}{2}$ & $\frac{2}{3}-\frac{11 i \pi }{12}-\frac{7}{48}\pi^2-\log ^2{2}+\frac{7}{3}\log{2}+i \pi \log{2}$ & $-\frac{119}{24}\zeta_3+\frac{i \pi ^3}{8}+\frac{53}{288}\pi ^2+\frac{55}{36}-\frac{197 i \pi }{72}+\frac{2}{3}\log^3{2}-\frac{7}{3}\log^2{2}-i \pi \log^2{2}-\frac{7}{12} \pi^2 \log{2}+\frac{56}{9}\log{2}+\frac{11 i \pi}{6}\log{2}$ & $-6.13509 - i\, 4.07911$ \\[5pt]
 \hline
 $\mathcal{F}^{(1)}_A, c_3$ & $-\frac{1}{2}$ & $\log{2}-\frac{i \pi}{2}$ & $\frac{1}{24}\pi ^2+\frac{1}{6}-\frac{11 i \pi}{12}-\log^2{2}+\frac{5}{6}\log{2}+i \pi  \log{2}$ & $-\frac{7}{3}\zeta_3+\frac{i \pi^3}{8}+\frac{53}{288}\pi^2+\frac{13}{36}-\frac{203 i \pi}{72}+\frac{2}{3}\log^3{2}-\frac{5}{6}\log^2{2}-i \pi  \log^2{2} - \frac{7}{12} \pi^2 \log{2}+\frac{79}{18}\log{2}+\frac{11}{6} i \pi \log{2}$ & $- 2.28306 - i \, 4.54521$ \\[5pt]
 \hline
 \end{longtable}

 \vspace{0.1cm}
 \renewcommand{\arraystretch}{1.5}
 \begin{longtable}{| m{1.4cm} || m{1cm} | m{2.0cm} | m{2.5cm} | m{4.0cm} | m{1.5cm} |}
 \hline
 $\gamma g, [8]$ & $\epsilon^{-2}$ & $ \epsilon^{-1}$ & $\epsilon^{0}$ & $\epsilon^{1}$ & $\epsilon^{2}$ \\[5pt]
 \hline\hline
 $\mathcal{F}^{(1)}_A, c_1$ & 0 & 0 & $\frac{3}{16}\pi^2+\frac{1}{4}+\log{2}$ & $\frac{21}{8}\zeta_3+\frac{29}{96}\pi^2+\frac{1}{8}-\log^2{2}+\frac{7}{2}\log{2}$ & $18.96700$ \\[5pt]
 \hline
 $\mathcal{F}^{(1)}_A, c_2$ & $-\frac{1}{4}$ & $\frac{1}{2}\log{2}-\frac{1}{4}$ & $\frac{5}{96}\pi^2+\frac{3}{8}-\frac{1}{2} \log^2{2}+\frac{3}{2}\log{2}$ & $\frac{49}{48}\zeta_3+\frac{17}{192}\pi^2+\frac{1}{16}+\frac{1}{3}\log^3{2}-\frac{3}{2}\log^2{2}-\frac{1}{24} \pi^2 \log{2}+\frac{7}{4}\log{2}$ & $7.52142$ \\[5pt]
 \hline
 $\mathcal{F}^{(1)}_A, c_3$ & $-\frac{1}{4}$ & $\frac{1}{2}\log{2}-\frac{1}{4}$ & $\frac{7}{48}\pi^2+\frac{3}{8}-\frac{1}{2} \log^2{2}+\frac{3}{4}\log{2}$ & $\frac{7}{3}\zeta_3+\frac{29}{192}\pi^2-\frac{5}{16}+\frac{1}{3}\log^3{2}-\frac{3}{4}\log^2{2}-\frac{1}{24} \pi^2 \log{2}+\log{2}$ & $11.68320$ \\[5pt]
 \hline
 \end{longtable}

 \vspace{0.1cm}
 \renewcommand{\arraystretch}{1.5}
 \begin{longtable}{| m{1.4cm} || m{1cm} | m{2.0cm} | m{2.5cm} | m{4.0cm} | m{1.5cm} |}
 \hline
 $gg, [8]$ & $\epsilon^{-2}$ & $ \epsilon^{-1}$ & $\epsilon^{0}$ & $\epsilon^{1}$ & $\epsilon^{2}$ \\[5pt]
 \hline\hline
 $\mathcal{F}^{(1)}_A, c_1$ & 0 & 0 & $\frac{5}{12}-\frac{11 i \pi }{12}+\frac{7}{3}\log{2}$ & $\frac{29}{72}\pi ^2-\frac{245 i \pi }{72}+\frac{23}{72}-\frac{7}{3} \log^2{2}+\frac{181}{18}\log{2}+\frac{11}{6} i \pi  \log{2}$ & $25.41437 - i\, 7.01459$ \\[5pt]
 \hline
 $\mathcal{F}^{(1)}_A, c_2$ & $-\frac{1}{2}$ & $-\frac{1}{4}-\frac{i \pi}{4}+\log{2}$ & $-\frac{11 i \pi}{24}+\frac{17}{24}-\frac{1}{48}\pi ^2-\log^2{2}+\frac{8}{3}\log{2}+\frac{1}{2} i \pi  \log{2}$ & $-\frac{35}{24}\zeta_3+\frac{i \pi^3}{16}+\frac{13}{72}\pi^2-\frac{197 i \pi}{144}+\frac{119}{144}+\frac{2}{3}\log^3{2}-\frac{8}{3}\log^2{2}-\frac{1}{2} i \pi \log^2{2}-\frac{1}{3} \pi^2 \log{2}+\frac{175}{36}\log{2}+\frac{11}{12} i \pi  \log{2}$ & $4.45388 - i\, 2.03955$ \\[5pt]
 \hline
 $\mathcal{F}^{(1)}_A, c_3$ & $-\frac{1}{2}$ & $-\frac{1}{4}-\frac{i \pi}{4}+\log{2}$ & $\frac{1}{6}\pi ^2-\frac{11 i \pi }{24}+\frac{11}{24}-\log^2{2}+\frac{7}{6}\log{2}+\frac{1}{2} i \pi  \log{2}$ & $\frac{7}{6}\zeta_3+\frac{i \pi^3}{16}+\frac{35}{144}\pi^2-\frac{203 i \pi }{144}-\frac{19}{144}+\frac{2}{3}\log^3{2}-\frac{7}{6}\log^2{2}-\frac{1}{2} i \pi \log^2{2}-\frac{1}{3} \pi^2 \log{2}+\frac{115}{36}\log{2}+\frac{11}{12} i \pi  \log{2}$ & $10.54167 - i\, 2.27260$ \\[5pt]
 \hline
\end{longtable}
\begin{longtable}{| m{1.5cm} || m{0.5cm} | m{1.7cm} | m{2.6cm} | m{4.5cm} | m{1.6cm} |}
 \hline
  $\gamma \gamma, [1]$ & $\epsilon^{-4}$ & $\epsilon^{-3}$ & $\epsilon^{-2}$ & $\epsilon^{-1}$ & $\epsilon^{0}$ \\[5pt]
 \hline\hline
 $\mathcal{F}^{(2)}_{FF}, c_1$ & 0 & 0 & $-\frac{9}{16}$ & $\frac{3}{80}\pi^2-\frac{179}{32}-14 \log{2}$ & $-33.19740$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{FF}, c_2$ & 0 & 0 & $-\frac{13}{32}$ & $\frac{61}{120}\pi^2+\frac{509}{192}-\frac{27}{2} \log{2}$ & $-10.86064$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{FF}, c_3$ & 0 & 0 & $-\frac{13}{32}$ & $-\frac{353}{96}-\frac{97}{960}\pi^2+\frac{3}{4}\log{2}$ & $-13.78042$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{FA}, c_1$ & 0 & 0 & $-\frac{11}{16}$ & $-\frac{361}{96}-\frac{11}{3} \log{2}$ & $-28.55878$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{FA}, c_2$ & 0 & 0 & $-\frac{11}{32}$ & $\frac{29}{96}\pi^2-\frac{419}{192}-\frac{11}{2} \log{2}$ & $-8.84342$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{FA}, c_3$ & 0 & 0 & 0 & $-\frac{161}{96}-\frac{1}{24}\pi^2$ & $-7.21067$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Fh;\text{vac}}, c_1$ & 0 & 0 & $\frac{1}{4}$ & $\frac{29}{24}+\frac{4}{3}\log{2}$ & $5.06748$\\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Fh;\text{vac}}, c_2$ & 0 & 0 & 0 & $-\frac{1}{8}\pi ^2+\frac{13}{16}+2 \log{2}$ & $0.39881$\\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Fh;\text{vac}}, c_3$ & 0 & 0 & $-\frac{1}{8}$ & $\frac{17}{24}$ & $0.37995$\\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Fl;\text{vac}}, c_1$ & 0 & 0 & $\frac{1}{4}$ & $\frac{29}{24}+\frac{4}{3}\log{2}$ & $13.40304$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Fl;\text{vac}}, c_2$ & 0 & 0 & $\frac{1}{8}$ & $-\frac{1}{8}\pi^2+\frac{31}{48}+2 \log{2}$ & $3.08962$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Fl;\text{vac}}, c_3$ & 0 & 0 & 0 & $\frac{13}{24}$ & $2.09133$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Fh;\text{lbl}}, c_1$ & 0 & 0 & 0 & 0 & $0.05101 - i\, 0.41515$\\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Fh;\text{lbl}}, c_2$ & 0 & 0 & 0 & 0 & $-0.10800 + i\, 0.19843$\\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Fh;\text{lbl}}, c_3$ & 0 & 0 & 0 & 0 & $-0.08823 + i\, 0.18724$\\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Fl;\text{lbl}}, c_1$ & 0 & 0 & 0 & 0 & $-3.00733 - i\, 3.52996$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Fl;\text{lbl}}, c_2$ & 0 & 0 & 0 & 0 & $-0.31002 - i\, 1.21093$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Fl;\text{lbl}}, c_3$ & 0 & 0 & 0 & 0 & $-0.66987 - i\, 1.25660$ \\[5pt]
 \hline
\end{longtable}

\vspace{0.1cm}
\renewcommand{\arraystretch}{1.5}
\begin{longtable}{| m{1.5cm} || m{0.5cm} | m{1.7cm} | m{2.6cm} | m{4.5cm} | m{1.6cm} |}  
 \hline
  $gg, [1]$ & $\epsilon^{-4}$ & $\epsilon^{-3}$ & $\epsilon^{-2}$ & $\epsilon^{-1}$ & $\epsilon^{0}$ \\[5pt]
 \hline\hline
 $\mathcal{F}^{(2)}_{FA}, c_1$ & 0 & $\frac{15}{16}$ & $\frac{11}{16}+\frac{15 i \pi }{16}+\frac{1}{8}\log{2}$ & $-\frac{71}{96}\pi^2-\frac{217}{96}+\frac{41 i \pi }{16}-\frac{33}{8} \log^2{2}+\frac{73}{12}\log{2}+\frac{1}{8} i \pi  \log{2}$ & $-28.25603 + i\, 25.62622$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{FA}, c_2$ & 0 & 0 & $-\frac{19}{32}+\frac{3 i \pi }{8}-\frac{3}{16}\pi^2+3 \log{2}$ & $-\frac{21}{8}\zeta_3-\frac{3 i \pi ^3}{16}-\frac{53}{192}\pi^2-\frac{911}{192}+\frac{9 i \pi }{4}-9 \log^2{2}+\frac{3}{8} \pi ^2 \log{2}+\frac{93}{16}\log{2}+\frac{9}{4} i \pi  \log{2}$ & $-15.66527 + i\, 9.38879$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{FA}, c_3$ & 0 & $-\frac{15}{64}$ & $\frac{7}{32}+\frac{15}{32}\log{2}$ & $-\frac{197}{96}-\frac{11}{192}\pi^2+\frac{75 i \pi }{64}-\frac{15}{32} \log^2{2}+\frac{7}{8}\log{2}$ & $1.59950 + i\, 6.54061$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{AA}, c_1$ & 0 & 0 & $-\frac{1}{6}+\frac{11 i \pi }{12}+\frac{3}{16}\pi ^2-\frac{4}{3}\log{2}$ & $\frac{21}{8}\zeta_3+\frac{3 i \pi^3}{16}+\frac{1}{9}-\frac{49}{36}\pi^2+\frac{14 i \pi }{9}+4 \log^2{2}-\frac{3}{8} \pi ^2 \log{2}-\frac{34}{9}\log{2}-5 i \pi  \log{2}$ & $-13.29097- i\, 47.78227$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{AA}, c_2$ & $\frac{1}{8}$ & $-\frac{11}{96}+\frac{i \pi }{4}-\frac{1}{2}\log{2}$ & $-\frac{1}{24}\pi ^2-\frac{163}{288}+\frac{11 i \pi }{48}+\log^2{2}-\frac{17}{24}\log{2}-i \pi  \log{2}$ & $\frac{61}{24}\zeta_3+\frac{i \pi^3}{32}-\frac{13 i \pi }{48}-\frac{439}{432}-\frac{311}{576}\pi^2-\frac{4}{3} \log^3{2}+\frac{31}{12}\log^2{2}+2 i \pi  \log^2{2}+\frac{29}{48} \pi^2 \log{2}+\frac{1}{8}\log{2}-\frac{25}{12} i \pi  \log{2}$ & $-5.12709 + i\, 2.87614$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{AA}, c_3$ & $\frac{1}{8}$ & $-\frac{11}{96}+\frac{i \pi }{4}-\frac{1}{2}\log{2}$ & $-\frac{13}{96}\pi^2-\frac{91}{288}+\frac{11 i \pi }{48}+\log^2{2}+\frac{1}{24}\log{2}-i \pi  \log{2}$ & $\frac{59}{48}\zeta_3-\frac{i \pi^3}{16}-\frac{71}{144}\pi^2-\frac{205}{432}+\frac{i \pi }{48}-\frac{4}{3} \log^3{2}+\frac{1}{3}\log^2{2}+2 i \pi  \log^2{2}+\frac{19}{24} \pi^2 \log{2}-\frac{1}{3}\log{2}-\frac{4}{3} i \pi  \log{2}$ & $-6.87834 - i\, 1.24549$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{vac}}, c_1$ & 0 & 0 & 0 & $-\frac{2}{9}+\frac{2 i \pi }{9}+\frac{1}{8}\pi^2-\frac{1}{9}\log{2}$ & $3.32939 + i\, 4.68609$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{vac}}, c_2$ & 0 & $\frac{1}{6}$ & $\frac{1}{16}+\frac{i \pi }{6}-\frac{1}{3}\log{2}$ & $\frac{3}{16}\pi^2-\frac{415}{288}+\frac{11 i \pi }{36}+\frac{1}{3}\log^2{2}-\frac{7}{9}\log{2}-\frac{1}{3} i \pi  \log{2}$ & $1.70383 + i\, 1.00243$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{vac}}, c_3$ & 0 & $\frac{1}{6}$ & $\frac{1}{16}+\frac{i \pi }{6}-\frac{1}{3}\log{2}$ & $-\frac{5}{96}+\frac{i \pi }{4}+\frac{1}{3}\log^2{2}-\frac{1}{6}\log{2}-\frac{1}{3} i \pi  \log{2}$ & $1.56047 + i\, 1.11752$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{vac}}, c_1$ & 0 & 0 & 0 & $-\frac{2}{9}+\frac{2 i \pi }{9}+\frac{1}{8}\pi^2-\frac{1}{9}\log{2}$ & $2.20177 + i\, 13.66932$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{vac}}, c_2$ & 0 & $\frac{1}{24}$ & $\frac{5}{72}+\frac{i \pi }{12}-\frac{1}{6}\log{2}$ & $\frac{1}{24}\pi^2-\frac{65}{216}+\frac{4 i \pi }{9}+\frac{1}{3}\log^2{2}-\frac{19}{18}\log{2}-\frac{1}{3} i \pi  \log{2}$ & $0.77254 + i\, 1.98567$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{vac}}, c_3$ & 0 & $\frac{1}{24}$ & $\frac{5}{72}+\frac{i \pi }{12}-\frac{1}{6}\log{2}$ & $-\frac{1}{48}\pi^2+\frac{19}{216}+\frac{7 i \pi }{18}+\frac{1}{3}\log^2{2}-\frac{4}{9}\log{2}-\frac{1}{3} i \pi  \log{2}$ & $1.41211 + i\, 3.41545$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{lbl}}, c_1$ & 0 & 0 & 0 & $\frac{1}{9}+\frac{7 i \pi }{18}-\frac{7}{9}\log{2}$ & $-4.64929 - i\, 0.09171$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{lbl}}, c_2$ & 0 & 0 & 0 & 0 & $-0.38427 + i\, 0.20527$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{lbl}}, c_3$ & 0 & 0 & 0 & $-\frac{1}{18}+\frac{i \pi }{18}-\frac{1}{9}\log{2}$ & $-0.96161 + i\, 0.12599$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{lbl}}, c_1$ & 0 & 0 & 0 & $\frac{1}{9}+\frac{7 i \pi }{18}-\frac{7}{9}\log{2}$ & $-4.27193 - i\, 0.71186$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{lbl}}, c_2$ & 0 & 0 & 0 & 0 & $0.09565 - i\, 0.24767$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{lbl}}, c_3$ & 0 & 0 & 0 & $-\frac{1}{18}+\frac{i \pi }{18}-\frac{1}{9}\log{2}$ & $-0.75619 - i\, 0.44058$ \\[5pt]
 \hline
\end{longtable}
\begin{longtable}{| m{1.5cm} || m{0.5cm} | m{1.7cm} | m{2.6cm} | m{4.5cm} | m{1.6cm} |}  
 \hline
  $\gamma g, [8]$ & $\epsilon^{-4}$ & $\epsilon^{-3}$ & $\epsilon^{-2}$ & $\epsilon^{-1}$ & $\epsilon^{0}$ \\[5pt]
 \hline\hline
 $\mathcal{F}^{(2)}_{FA}, c_1$ & 0 & $\frac{3}{16}$ & $\frac{5}{8}\log{2}-\frac{3}{8}$ & $-\frac{79}{96}-\frac{19}{240}\pi^2-\frac{21}{8} \log^2{2}+\frac{65}{24}\log{2}$ & $-32.37218$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{FA}, c_2$ & 0 & $-\frac{3}{32}$ & $-\frac{3}{32}\pi^2+\frac{1}{32}+\frac{27}{16}\log{2}$ & $-\frac{21}{16}\zeta_3+\frac{33}{640}\pi^2-\frac{221}{64}-\frac{75}{16} \log^2{2}+\frac{3}{16} \pi^2 \log{2}-\frac{15}{32}\log{2}$ & $-12.71296$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{FA}, c_3$ & 0 & $-\frac{9}{128}$ & $\frac{75}{64}+\frac{9}{64}\log{2}$ & $\frac{1}{12}-\frac{3}{160}\pi^2-\frac{9}{64} \log^2{2}-\frac{49}{32}\log{2}$ & $-3.27014$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{AA}, c_1$ & 0 & 0 & $-\frac{1}{16}-\frac{3}{64}\pi^2-\frac{1}{4}\log{2}$ & $-\frac{21}{32}\zeta_3+\frac{203}{1920}\pi^2+\frac{13}{96}+\frac{3}{4}\log^2{2}+\frac{3}{32} \pi^2 \log{2}-\frac{1}{12}\log{2}$ & $13.17612$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{AA}, c_2$ & $\frac{1}{32}$ & $\frac{1}{192}-\frac{1}{8}\log{2}$ & $-\frac{1}{128}\pi^2-\frac{169}{576}+\frac{1}{4}\log^2{2}-\frac{13}{48}\log{2}$ & $-\frac{55}{192}\zeta_3+\frac{51}{1280}\pi^2-\frac{275}{1728}-\frac{1}{3} \log^3{2}+\frac{19}{24}\log^2{2}+\frac{1}{64} \pi^2 \log{2}+\frac{175}{144}\log{2}$ & $5.22892$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{AA}, c_3$ & $\frac{1}{32}$ & $\frac{1}{192}-\frac{1}{8}\log{2}$ & $-\frac{1}{32}\pi^2-\frac{169}{576}+\frac{1}{4}\log^2{2}-\frac{1}{12}\log{2}$ & $-\frac{59}{96}\zeta_3+\frac{111}{1280}\pi^2-\frac{113}{1728}-\frac{1}{3} \log^3{2}+\frac{11}{48}\log^2{2}+\frac{1}{16} \pi^2 \log{2}+\frac{65}{72}\log{2}$ & $8.63657$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{vac}}, c_1$ & 0 & 0 & 0 & $-\frac{1}{12}-\frac{1}{16}\pi^2-\frac{1}{3}\log{2}$ & $-2.64817$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{vac}}, c_2$ & 0 & $\frac{1}{12}$ & $\frac{11}{96}-\frac{1}{6}\log{2}$ & $-\frac{1}{96}\pi^2-\frac{29}{192}+\frac{1}{6}\log^2{2}-\frac{1}{2}\log{2}$ & $-0.76849$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{vac}}, c_3$ & 0 & $\frac{1}{12}$ & $\frac{11}{96}-\frac{1}{6}\log{2}$ & $-\frac{1}{24}\pi^2-\frac{29}{192}+\frac{1}{6}\log^2{2}-\frac{1}{4}\log{2}$ & $-1.31858$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{vac}}, c_1$ & 0 & 0 & 0 & $-\frac{1}{12}-\frac{1}{16}\pi^2-\frac{1}{3}\log{2}$ & $-6.23654$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{vac}}, c_2$ & 0 & $\frac{1}{48}$ & $\frac{11}{144}-\frac{1}{12}\log{2}$ & $-\frac{1}{48}\pi^2-\frac{5}{432}+\frac{1}{6}\log^2{2}-\frac{23}{36}\log{2}$ & $-2.93993$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{vac}}, c_3$ & 0 & $\frac{1}{48}$ & $\frac{11}{144}-\frac{1}{12}\log{2}$ & $-\frac{5}{96}\pi^2-\frac{5}{432}+\frac{1}{6}\log^2{2}-\frac{7}{18}\log{2}$ & $-4.14827$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{lbl}}, c_1$ & 0 & 0 & 0 & 0 & $-0.03826 + i\, 0.31136$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{lbl}}, c_2$ & 0 & 0 & 0 & 0 & $0.08100 - i\, 0.14883$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{lbl}}, c_3$ & 0 & 0 & 0 & 0 & $0.06617 - i\, 0.14043$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{lbl}}, c_1$ & 0 & 0 & 0 & 0 & $2.25550 + i\, 2.64747$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{lbl}}, c_2$ & 0 & 0 & 0 & 0 & $0.23252 + i\, 0.90820$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{lbl}}, c_3$ & 0 & 0 & 0 & 0 & $0.50241 + i\, 0.94245$ \\[5pt]
 \hline
\end{longtable}

\vspace{0.1cm}
\renewcommand{\arraystretch}{1.5}
\begin{longtable}{| m{1.5cm} || m{0.5cm} | m{1.7cm} | m{2.6cm} | m{4.5cm} | m{1.6cm} |}  
 \hline
  $gg, [8]$ & $\epsilon^{-4}$ & $\epsilon^{-3}$ & $\epsilon^{-2}$ & $\epsilon^{-1}$ & $\epsilon^{0}$ \\[5pt]
 \hline\hline
 $\mathcal{F}^{(2)}_{FA}, c_1$ & 0 & $\frac{21}{32}$ & $\frac{5}{16}+\frac{15 i \pi }{32}+\frac{11}{16}\log{2}$ & $-\frac{7}{96}-\frac{431}{960}\pi^2+\frac{41 i \pi }{32}-\frac{75}{16} \log^2{2}+\frac{91}{12}\log{2}+\frac{1}{16} i \pi \log{2}$ & $-32.22081 + i\, 12.81311$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{FA}, c_2$ & 0 & $-\frac{3}{32}$ & $-\frac{3}{32}+\frac{3 i \pi }{16}-\frac{3}{16}\pi^2+\frac{51}{16}\log{2}$ & $-\frac{21}{8}\zeta_3-\frac{3 i \pi ^3}{32}-\frac{303}{64}-\frac{19}{80}\pi^2+\frac{9 i \pi }{8}-\frac{147}{16} \log^2{2}+\frac{3}{8} \pi^2 \log{2}+\frac{83}{16}\log{2}+\frac{9}{8} i \pi  \log{2}$ & $-16.12389 + i\, 4.69439$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{FA}, c_3$ & 0 & $-\frac{3}{16}$ & $\frac{41}{32}+\frac{3}{8}\log{2}$ & $-\frac{5}{48}-\frac{17}{640}\pi^2+\frac{75 i \pi}{128}-\frac{3}{8} \log^2{2}-\frac{35}{32}\log{2}$ & $1.13494 + i\, 3.27031$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{AA}, c_1$ & 0 & 0 & $-\frac{5}{24}+\frac{11 i \pi }{24}-\frac{7}{6}\log{2}$ & $\frac{17}{144}-\frac{539}{1440}\pi^2+\frac{71 i \pi }{72}+\frac{7}{2}\log^2{2}-\frac{55}{18}\log{2}-\frac{29}{12} i \pi  \log{2}$ & $9.78016 - i\, 24.17426$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{AA}, c_2$ & $\frac{1}{8}$ & $\frac{1}{96}+\frac{i \pi }{8}-\frac{1}{2}\log{2}$ & $-\frac{1}{96}\pi^2-\frac{193}{288}+\frac{17 i \pi }{96}+\log^2{2}-\frac{9}{8}\log{2}-\frac{1}{2} i \pi  \log{2}$ & $\frac{35}{48}\zeta_3-\frac{i \pi}{32}-\frac{i \pi^3}{64}-\frac{43}{360}\pi^2-\frac{331}{432}-\frac{4}{3} \log^3{2}+\frac{10}{3}\log^2{2}+i \pi \log^2{2}+\frac{11}{48} \pi^2 \log{2}+\frac{53}{72}\log{2}-\frac{5}{4} i \pi  \log{2}$ & $2.93365 - i\, 3.38398$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{AA}, c_3$ & $\frac{1}{8}$ & $\frac{1}{96}+\frac{i \pi }{8}-\frac{1}{2}\log{2}$ & $-\frac{5}{48}\pi^2-\frac{157}{288}+\frac{17 i \pi }{96}+\log^2{2}-\frac{3}{8}\log{2}-\frac{1}{2} i \pi \log{2}$ & $-\frac{7}{12}\zeta_3-\frac{i \pi ^3}{16}-\frac{53}{216}-\frac{127}{1440}\pi^2+\frac{5 i \pi }{96}-\frac{4}{3} \log^3{2}+\frac{13}{12}\log^2{2}+i \pi  \log^2{2}+\frac{5}{12} \pi^2 \log{2}+\frac{41}{72}\log{2}-\frac{7}{8} i \pi \log{2}$ & $6.12935 - i\, 5.63136$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{vac}}, c_1$ & 0 & 0 & 0 & $-\frac{7}{36}+\frac{i \pi }{9}-\frac{7}{18}\log{2}$ & $-0.98347 + i\, 2.34305$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{vac}}, c_2$ & 0 & $\frac{1}{6}$ & $\frac{7}{48}+\frac{i \pi }{12}-\frac{1}{3}\log{2}$ & $\frac{1}{12}\pi^2-\frac{251}{288}+\frac{11 i \pi}{72}+\frac{1}{3}\log^2{2}-\frac{8}{9}\log{2}-\frac{1}{6} i \pi \log{2}$ & $0.08342 + i\, 0.50122$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{vac}}, c_3$ & 0 & $\frac{1}{6}$ & $\frac{7}{48}+\frac{i \pi }{12}-\frac{1}{3}\log{2}$ & $-\frac{1}{24}\pi^2-\frac{17}{96}+\frac{i \pi }{8}+\frac{1}{3}\log^2{2}-\frac{1}{3}\log{2}-\frac{1}{6} i \pi \log{2}$ & $-0.53834 + i\, 0.55876$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{vac}}, c_1$ & 0 & 0 & 0 & $-\frac{7}{36}+\frac{i \pi }{9}-\frac{7}{18}\log{2}$ & $-5.13565 + i\, 6.83466$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{vac}}, c_2$ & 0 & $\frac{1}{24}$ & $\frac{1}{9}+\frac{i \pi }{24}-\frac{1}{6}\log{2}$ & $-\frac{35}{216}+\frac{2 i \pi }{9}+\frac{1}{3}\log^2{2}-\frac{7}{6}\log{2}-\frac{1}{6} i \pi  \log{2}$ & $-2.55365 + i\, 0.99284$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{vac}}, c_3$ & 0 & $\frac{1}{24}$ & $\frac{1}{9}+\frac{i \pi }{24}-\frac{1}{6}\log{2}$ & $-\frac{1}{16}\pi^2+\frac{7}{216}+\frac{7 i \pi}{36}+\frac{1}{3}\log^2{2}-\frac{11}{18}\log{2}-\frac{1}{6} i \pi \log{2}$ & $-3.44221 + i\, 1.70773$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{lbl}}, c_1$ & 0 & 0 & 0 & $\frac{1}{18}+\frac{7 i \pi }{36}-\frac{7}{18}\log{2}$ & $-2.36290 + i\, 0.26551$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{lbl}}, c_2$ & 0 & 0 & 0 & 0 & $-0.11113 - i\, 0.04619$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Ah;\text{lbl}}, c_3$ & 0 & 0 & 0 & $-\frac{1}{36}+\frac{i \pi }{36}-\frac{1}{18}\log{2}$ & $-0.41463 - i\, 0.07743$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{lbl}}, c_1$ & 0 & 0 & 0 & $\frac{1}{18}+\frac{7 i \pi }{36}-\frac{7}{18}\log{2}$ & $0.11953 + i\, 2.29154$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{lbl}}, c_2$ & 0 & 0 & 0 & 0 & $0.28034 + i\, 0.78436$ \\[5pt]
 \hline
 $\mathcal{F}^{(2)}_{Al;\text{lbl}}, c_3$ & 0 & 0 & 0 & $-\frac{1}{36}+\frac{i \pi }{36}-\frac{1}{18}\log{2}$ & $0.12431 + i\, 0.72217$ \\[5pt]
 \hline
\end{longtable}
\begin{longtable}{| m{1.4cm} || m{1cm} | m{2.0cm} | m{2.5cm} | m{4.0cm} | m{1.5cm} |} 
 \hline
 $\gamma \gamma, [1]$ & $\epsilon^{-2}$ & $ \epsilon^{-1}$ & $\left.\epsilon^{0}\right\vert_{\mu=m_Q}$ & $\left.\epsilon^{1}\right\vert_{\mu=m_Q}$ & $\left.\epsilon^{2}\right\vert_{\mu=m_Q}$ \\[5pt]
 \hline\hline
 $\overline{\mathcal{F}}^{(1)}_F, c_1$ & 0 & 0 & $-1-4 \log{2}$ & $\frac{1}{6}\pi^2 - 1+4 \log^2{2}-20 \log{2}$ & $-29.61758$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_F, c_2$ & 0 & 0 & $\frac{3}{8}\pi^2 - 1 - 6 \log{2}$ & $\frac{21}{4}\zeta_3 + \frac{1}{2}+6 \log^2{2} - 14 \log{2}$ & $-6.34923$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_F, c_3$ & 0 & 0 & $-2$ & $\frac{1}{8}\pi^2 - 2 - 2 \log{2}$ & $-10.99795$ \\[5pt]
 \hline
\end{longtable}

\vspace{0.1cm}
\renewcommand{\arraystretch}{1.5}
\begin{longtable}{| m{1.4cm} || m{1cm} | m{2.0cm} | m{2.5cm} | m{4.0cm} | m{1.5cm} |} 
 \hline
 $gg, [1]$ & $\epsilon^{-2}$ & $ \epsilon^{-1}$ & $\left.\epsilon^{0}\right\vert_{\mu=m_Q}$ & $\left.\epsilon^{1}\right\vert_{\mu=m_Q}$ & $\left.\epsilon^{2}\right\vert_{\mu=m_Q}$ \\[5pt]
 \hline\hline
 $\overline{\mathcal{F}}^{(1)}_A, c_1$ & 0 & 0 & $\frac{1}{3}-\frac{11 i \pi }{6}-\frac{3}{8}\pi^2+\frac{8}{3}\log{2}$ & $-\frac{21}{4}\zeta_3+\frac{29}{144}\pi^2+\frac{7}{18}-\frac{245 i \pi }{36}-\frac{8}{3} \log^2{2}+\frac{118}{9}\log{2}+\frac{11}{3} i \pi  \log{2}$ & $12.89474 - i\, 14.02918$\\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_A, c_2$ & $-\frac{1}{2}$ & $-\frac{1}{2}l_{\mu}-\frac{11}{12}-\frac{i \pi }{2}+\log{2}$ & $\frac{2}{3}-\frac{11 i \pi }{12}-\frac{7}{48}\pi^2 - \log^2{2}+\frac{7}{3}\log{2}+i \pi  \log{2}$ & $-\frac{119}{24}\zeta_3+\frac{i \pi^3}{8}+\frac{53}{288}\pi^2+\frac{55}{36}-\frac{197 i \pi }{72}+\frac{2}{3}\log^3{2}-\frac{7}{3}\log^2{2}-i \pi  \log^2{2}-\frac{7}{12} \pi^2 \log{2}+\frac{56}{9}\log{2}+\frac{11}{6} i \pi  \log{2}$ & $-6.13509 - i\, 4.07911$\\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_A, c_3$ & $-\frac{1}{2}$ & $-\frac{1}{2}l_{\mu}-\frac{11}{12}-\frac{i \pi }{2}+\log{2}$ & $\frac{1}{24}\pi^2+\frac{1}{6}-\frac{11 i \pi }{12}-\log^2{2}+\frac{5}{6}\log{2}+i \pi  \log{2}$ & $-\frac{7}{3}\zeta_3+\frac{i \pi^3}{8}+\frac{53}{288}\pi^2+\frac{13}{36}-\frac{203 i \pi }{72}+\frac{2}{3}\log^3{2} - \frac{5}{6}\log^2{2} - i \pi  \log^2{2}-\frac{7}{12} \pi^2 \log{2}+\frac{79}{18}\log{2}+\frac{11}{6} i \pi  \log{2}$ & $-2.28306 - i\, 4.54521$\\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_l, c_1$ & 0 & 0 & 0 & 0 & 0 \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_l, c_2$ & 0 & $\frac{1}{3}$ & 0 & 0 & 0 \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_l, c_3$ & 0 & $\frac{1}{3}$ & 0 & 0 & 0 \\[5pt]
 \hline
\end{longtable}

\vspace{0.1cm}
\renewcommand{\arraystretch}{1.5}
\begin{longtable}{| m{1.4cm} || m{1cm} | m{2.0cm} | m{2.5cm} | m{4.0cm} | m{1.5cm} |} 
 \hline
 $\gamma g, [8]$ & $\epsilon^{-2}$ & $ \epsilon^{-1}$ & $\left.\epsilon^{0}\right\vert_{\mu=m_Q}$ & $\left.\epsilon^{1}\right\vert_{\mu=m_Q}$ & $\left.\epsilon^{2}\right\vert_{\mu=m_Q}$ \\[5pt]
 \hline\hline
 $\overline{\mathcal{F}}^{(1)}_A, c_1$ & 0 & 0 & $\frac{3}{16}\pi^2 + \frac{1}{4}+\log{2}$ & $\frac{21}{8}\zeta_3 + \frac{29}{96}\pi^2 + \frac{1}{8}-\log^2{2}+\frac{7}{2}\log{2}$ & $18.96700$\\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_A, c_2$ & $-\frac{1}{4}$ & $-\frac{1}{4}l_{\mu}-\frac{17}{24}+\frac{1}{2}\log{2}$ & $\frac{5}{96}\pi^2 + \frac{3}{8}-\frac{1}{2} \log^2{2}+\frac{3}{2}\log{2}$ & $\frac{49}{48}\zeta_3 + \frac{17}{192}\pi^2 + \frac{1}{16}+\frac{1}{3}\log^3{2} - \frac{3}{2}\log^2{2} - \frac{1}{24} \pi^2 \log{2}+\frac{7}{4}\log{2}$ & $7.52142$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_A, c_3$ & $-\frac{1}{4}$ & $-\frac{1}{4}l_{\mu} - \frac{17}{24}+\frac{1}{2}\log{2}$ & $\frac{7}{48}\pi^2 + \frac{3}{8}-\frac{1}{2} \log^2{2} + \frac{3}{4}\log{2}$ & $\frac{7}{3}\zeta_3 + \frac{29}{192}\pi^2 - \frac{5}{16}+\frac{1}{3}\log^3{2} - \frac{3}{4}\log^2{2} - \frac{1}{24} \pi^2 \log{2}+\log{2}$ & $11.68320$\\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_l, c_1$ & 0 & 0 & 0 & 0 & 0 \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_l, c_2$ & 0 & $\frac{1}{6}$ & 0 & 0 & 0 \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_l, c_3$ & 0 & $\frac{1}{6}$ & 0 & 0 & 0 \\[5pt]
 \hline
\end{longtable}

\vspace{0.1cm}
\begin{longtable}{| m{1.4cm} || m{1cm} | m{2.0cm} | m{2.5cm} | m{4.0cm} | m{1.5cm} |} 
 \hline
 $gg, [8]$ & $\epsilon^{-2}$ & $ \epsilon^{-1}$ & $\left.\epsilon^{0}\right\vert_{\mu=m_Q}$ & $\left.\epsilon^{1}\right\vert_{\mu=m_Q}$ & $\left.\epsilon^{2}\right\vert_{\mu=m_Q}$ \\[5pt]
 \hline\hline
 $\overline{\mathcal{F}}^{(1)}_A, c_1$ & 0 & 0 & $\frac{5}{12}-\frac{11 i \pi }{12}+\frac{7}{3}\log{2}$ & $\frac{29}{72}\pi^2 - \frac{245 i \pi }{72}+\frac{23}{72}-\frac{7}{3} \log^2{2} + \frac{181}{18}\log{2} + \frac{11}{6} i \pi  \log{2}$ & $25.41437 - i\, 7.01459$\\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_A, c_2$ & $-\frac{1}{2}$ & $-\frac{1}{2}l_{\mu} -\frac{7}{6}-\frac{i \pi }{4}+\log{2}$ & $-\frac{11 i \pi }{24}+\frac{17}{24}-\frac{1}{48}\pi^2 - \log^2{2} + \frac{8}{3}\log{2} + \frac{1}{2} i \pi  \log{2}$ & $-\frac{35}{24}\zeta_3 + \frac{i \pi^3}{16}+\frac{13}{72}\pi^2 - \frac{197 i \pi }{144}+\frac{119}{144}+\frac{2}{3}\log^3{2} - \frac{8}{3}\log^2{2} - \frac{1}{2} i \pi \log^2{2} - \frac{1}{3} \pi^2 \log{2} + \frac{175}{36}\log{2} + \frac{11}{12} i \pi  \log{2}$ & $4.45388 - i\, 2.03955$\\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_A, c_3$ & $-\frac{1}{2}$ & $-\frac{1}{2}l_{\mu} - \frac{7}{6}-\frac{i \pi }{4}+\log{2}$ & $\frac{1}{6}\pi^2 - \frac{11 i \pi }{24}+\frac{11}{24}-\log^2{2} + \frac{7}{6}\log{2} + \frac{1}{2} i \pi  \log{2}$ & $\frac{7}{6}\zeta_3 + \frac{i \pi^3}{16}+\frac{35}{144}\pi^2 - \frac{203 i \pi }{144}-\frac{19}{144}+\frac{2}{3}\log^3{2} - \frac{7}{6}\log^2{2} - \frac{1}{2} i \pi \log^2{2} - \frac{1}{3} \pi^2 \log{2} + \frac{115}{36}\log{2} + \frac{11}{12} i \pi \log{2}$ & $10.54167 - i\, 2.27260$\\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_l, c_1$ & 0 & 0 & 0 & 0 & 0 \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_l, c_2$ & 0 & $\frac{1}{3}$ & 0 & 0 & 0 \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(1)}_l, c_3$ & 0 & $\frac{1}{3}$ & 0 & 0 & 0 \\[5pt]
 \hline
\end{longtable}
\begin{longtable}{| m{1.5cm} || m{0.5cm} | m{1.7cm} | m{2.6cm} | m{4.5cm} | m{1.6cm} |}
 \hline
 $\gamma \gamma, [1]$  & $\epsilon^{-4}$ & $\epsilon^{-3}$ & $\epsilon^{-2}$ & $\epsilon^{-1}$ & $\left.\epsilon^{0}\right\vert_{\mu=m_Q}$ \\[5pt]
 \hline\hline
 $\overline{\mathcal{F}}^{(2)}_{FF}, c_1$ & 0 & 0 & 0 & $\frac{9}{40}\pi^2$ & $6.85484$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{FF}, c_2$ & 0 & 0 & 0 & $-\frac{13}{240}\pi^2$ & $-7.52047$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{FF}, c_3$ & 0 & 0 & 0 & $-\frac{13}{240}\pi^2$ & $-5.93024$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{FA}, c_1$ & 0 & 0 & 0 & 0 & $-6.74585$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{FA}, c_2$ & 0 & 0 & 0 & $-\frac{1}{24}\pi^2$ & $-3.64930$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{FA}, c_3$ & 0 & 0 & 0 & $-\frac{1}{24}\pi^2$ & $-5.78205$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fh;\text{vac}}, c_1$ & 0 & 0 & 0 & 0 & $-0.13179$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fh;\text{vac}}, c_2$ & 0 & 0 & 0 & 0 & $0.03766$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fh;\text{vac}}, c_3$ & 0 & 0 & 0 & 0 & $0.02172$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fl;\text{vac}}, c_1$ & 0 & 0 & 0 & 0 & $4.76898$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fl;\text{vac}}, c_2$ & 0 & 0 & 0 & 0 & $1.08927$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fl;\text{vac}}, c_3$ & 0 & 0 & 0 & 0 & $1.81129$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fh;\text{lbl}}, c_1$ & 0 & 0 & 0 & 0 & $0.05101 - i\, 0.41515$\\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fh;\text{lbl}}, c_2$ & 0 & 0 & 0 & 0 & $-0.10800 + i\, 0.19843$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fh;\text{lbl}}, c_3$ & 0 & 0 & 0 & 0 & $-0.08823 + i\, 0.18724$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fl;\text{lbl}}, c_1$ & 0 & 0 & 0 & 0 & $-3.00733 - i\, 3.52996$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fl;\text{lbl}}, c_2$ & 0 & 0 & 0 & 0 & $-0.31002 - i\, 1.21093$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fl;\text{lbl}}, c_3$ & 0 & 0 & 0 & 0 & $-0.66987 - i\, 1.25660$ \\[5pt]
 \hline
\end{longtable}

\vspace{0.1cm}
\renewcommand{\arraystretch}{1.5}
\begin{longtable}{| m{1.5cm} || m{0.5cm} | m{1.7cm} | m{2.6cm} | m{4.5cm} | m{1.6cm} |}  
 \hline
 $gg, [1]$  & $\epsilon^{-4}$ & $\epsilon^{-3}$ & $\epsilon^{-2}$ & $\epsilon^{-1}$ & $\left.\epsilon^{0}\right\vert_{\mu=m_Q}$ \\[5pt]
 \hline\hline
 $\overline{\mathcal{F}}^{(2)}_{FA}, c_1$ & 0 & 0 & $\frac{1}{2}+2 \log{2}$ & $l_{\mu}+4 l_{\mu} \log{2}-\frac{1}{12}\pi^2+\frac{17}{12}+\frac{i \pi }{2}-6 \log^2{2}+\frac{38}{3}\log{2}+2 i \pi  \log{2}$ & $5.91232 + i\, 19.34463$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{FA}, c_2$ & 0 & 0 & $\frac{1}{2}-\frac{3}{16}\pi^2 + 3 \log{2}$ & $l_{\mu}-\frac{3}{8}\pi^2 l_{\mu}+6 l_{\mu} \log{2}-\frac{21}{8}\zeta_3+\frac{7}{6}-\frac{3 i \pi^3}{16}-\frac{61}{96}\pi^2+\frac{i \pi }{2}-9 \log^2{2}+\frac{3}{8} \pi^2 \log{2}+\frac{27}{2}\log{2}+3 i \pi  \log{2}$ & $-1.63959 + i\, 0.04656$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{FA}, c_3$ & 0 & 0 & $1$ & $2 l_{\mu}+\frac{17}{6}+i \pi -\frac{5}{48}\pi^2 - \log{2}$ & $0.08989 + i\, 4.78570$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{AA}, c_1$ & 0 & 0 & $-\frac{1}{6}+\frac{11 i \pi }{12}+\frac{3}{16}\pi^2-\frac{4}{3}\log{2}$ & $\frac{3}{8}\pi^2 l_{\mu}-\frac{1}{3}l_{\mu}+\frac{11 i \pi}{6}l_{\mu}-\frac{8}{3} l_{\mu} \log{2}+\frac{21}{8}\zeta_3+\frac{3 i \pi^3}{16}-\frac{1}{2}-\frac{97}{144}\pi^2+\frac{59 i \pi }{12}+4 \log^2{2}-\frac{3}{8} \pi^2 \log{2}-\frac{26}{3}\log{2} - 5 i \pi  \log{2}$ & $-20.39044 - i\, 23.22330$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{AA}, c_2$ & $\frac{1}{8}$ & $\frac{1}{4}l_{\mu}+\frac{77}{96}+\frac{i \pi }{4}-\frac{1}{2}\log{2}$ & $\frac{1}{4}l_{\mu}^2+\frac{11}{16}l_{\mu}+\frac{i \pi}{2} l_{\mu}-l_{\mu} \log{2}-\frac{1}{24}\pi^2+\frac{79}{288}+\frac{55 i \pi }{48}+\log^2{2} - i \pi \log{2}-\frac{61}{24}\log{2}$ & $\frac{1}{6}l_{\mu}^3+\frac{11}{48}l_{\mu}^2+\frac{1}{2} i \pi l_{\mu}^2-l_{\mu}^2 \log{2}-\frac{1}{12}\pi^2 l_{\mu}-\frac{163}{144}l_{\mu} + \frac{11 i \pi }{8}l_{\mu}+2 l_{\mu} \log^2{2} - \frac{13}{4} l_{\mu} \log{2}-2 i \pi l_{\mu} \log{2}+\frac{61}{24}\zeta_3+\frac{i \pi^3}{32}-\frac{70}{27}-\frac{157}{576}\pi^2 + \frac{203 i \pi }{144}-\frac{4}{3}\log^3{2}+\frac{53}{12}\log^2{2} + 2 i \pi \log^2{2}+\frac{29}{48} \pi^2 \log{2}-\frac{47}{12} i \pi  \log{2} - \frac{299}{72}\log{2}$ & $0.72656 + i\, 6.97750$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{AA}, c_3$ & $\frac{1}{8}$ & $\frac{1}{4}l_{\mu}+\frac{77}{96}+\frac{i \pi }{4}-\frac{1}{2}\log{2}$ & $\frac{1}{4} l_{\mu}^2 + \frac{11}{16} l_{\mu} + \frac{i \pi }{2}l_{\mu} - l_{\mu} \log{2} - \frac{13}{96}\pi^2 + \frac{151}{288}+\frac{55 i \pi }{48}+\log^2{2} - i \pi \log{2} - \frac{43}{24}\log{2}$ & $\frac{1}{6} l_{\mu}^3 + \frac{11}{48}l_{\mu}^2+\frac{1}{2} i \pi l_{\mu}^2 - l_{\mu}^2 \log{2} - \frac{13}{48}\pi^2 l_{\mu} - \frac{91}{144}l_{\mu} + \frac{11 i \pi}{8}l_{\mu} + 2 l_{\mu} \log^2{2} - \frac{7}{4} l_{\mu} \log{2} - 2 i \pi l_{\mu} \log{2}+\frac{59}{48}\zeta_3 - \frac{i \pi^3}{16}-\frac{41}{72}\pi^2 - \frac{245}{216}+\frac{245 i \pi }{144}-\frac{4}{3}\log^3{2} + \frac{13}{6}\log^2{2} + 2 i \pi  \log^2{2}+\frac{19}{24} \pi^2 \log{2} - \frac{19}{6} i \pi \log{2} - \frac{67}{36}\log{2}$ & $-3.66220 + i\, 3.33584$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fl;\text{vac}}, c_1$ & 0 & 0 & 0 & $-\frac{1}{3}-\frac{4}{3} \log{2}$ & $1.00358$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fl;\text{vac}}, c_2$ & 0 & 0 & 0 & $\frac{1}{8}\pi^2-\frac{5}{24}-2 \log{2}$ & $1.08575$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fl;\text{vac}}, c_3$ & 0 & 0 & 0 & $-\frac{13}{24}$ & $1.09376$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{vac}}, c_1$ & 0 & 0 & 0 & 0 & $4.62021 + i\, 0.22083$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{vac}}, c_2$ & 0 & 0 & 0 & $\frac{1}{8}\pi^2-\frac{7}{6}$ & $0.63902 - i\, 0.17392$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{vac}}, c_3$ & 0 & 0 & 0 & 0 & $0.97521 - i\, 0.14609$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{vac}}, c_1$ & 0 & 0 & 0 & $\frac{1}{9}-\frac{11 i \pi }{18}-\frac{1}{8}\pi^2+\frac{8}{9}\log{2}$ & $4.78340 + i\, 4.73878$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{vac}}, c_2$ & 0 & $-\frac{7}{24}$ & $-\frac{1}{4}l_{\mu}-\frac{13}{24}-\frac{i \pi }{4}+\frac{1}{2}\log{2}$ & $-\frac{1}{12}l_{\mu}^2-\frac{i \pi}{6}l_{\mu}+\frac{5}{36} l_{\mu} + \frac{1}{3} l_{\mu} \log{2} - \frac{i \pi }{6}-\frac{1}{18}\pi^2+\frac{19}{54}-\frac{1}{3}\log^2{2} + \frac{1}{2}\log{2}+\frac{1}{3} i \pi  \log{2}$ & $-1.35606 + i\, 0.49427$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{vac}}, c_3$ & 0 & $-\frac{7}{24}$ & $-\frac{1}{4}l_{\mu}-\frac{13}{24}-\frac{i \pi }{4}+\frac{1}{2}\log{2}$ & $-\frac{1}{12} l_{\mu}^2 - \frac{i \pi}{6}l_{\mu} + \frac{5}{36}l_{\mu} + \frac{1}{3} l_{\mu} \log{2} + \frac{1}{144}\pi^2 - \frac{i \pi }{6}+\frac{19}{54}-\frac{1}{3}\log^2{2} + \frac{1}{3} i \pi \log{2}$ & $0.24261 + i\, 1.74951$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{ll;\text{vac}}, c_1$ & 0 & 0 & 0 & 0 & 0 \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{ll;\text{vac}}, c_2$ & 0 & 0 & $\frac{1}{9}$ & 0 & 0 \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{ll;\text{vac}}, c_3$ & 0 & 0 & $\frac{1}{9}$ & 0 & 0 \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{lbl}}, c_1$ & 0 & 0 & 0 & 0 & $-4.64929 - i\, 0.09171$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{lbl}}, c_2$ & 0 & 0 & 0 & 0 & $-0.38427 + i\, 0.20527$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{lbl}}, c_3$ & 0 & 0 & 0 & 0 & $-0.96161 + i\, 0.12599$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{lbl}}, c_1$ & 0 & 0 & 0 & 0 & $-4.27193 - i\, 0.71186$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{lbl}}, c_2$ & 0 & 0 & 0 & 0 & $0.09565 - i\, 0.24767$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{lbl}}, c_3$ & 0 & 0 & 0 & 0 & $-0.75619 - i\, 0.44058$ \\[5pt]
 \hline
\end{longtable}
\begin{longtable}{| m{1.5cm} || m{0.5cm} | m{1.7cm} | m{2.6cm} | m{4.5cm} | m{1.6cm} |}  
 \hline
 $\gamma g, [8]$  & $\epsilon^{-4}$ & $\epsilon^{-3}$ & $\epsilon^{-2}$ & $\epsilon^{-1}$ & $\left.\epsilon^{0}\right\vert_{\mu=m_Q}$ \\[5pt]
 \hline\hline
 $\overline{\mathcal{F}}^{(2)}_{FA}, c_1$ & 0 & 0 & $\frac{1}{4}+\log{2}$ & $\frac{1}{2}l_{\mu} + 2 l_{\mu} \log{2} - \frac{4}{15}\pi^2 + \frac{23}{24}-3 \log^2{2}+\frac{22}{3}\log{2}$ & $-5.55268$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{FA}, c_2$ & 0 & 0 & $\frac{1}{4}-\frac{3}{32}\pi^2 + \frac{3}{2}\log{2}$ & $\frac{1}{2}l_{\mu} - \frac{3}{16}\pi^2 l_{\mu} + 3 l_{\mu} \log{2} - \frac{21}{16}\zeta_3 + \frac{7}{12}-\frac{81}{320}\pi^2 - \frac{9}{2} \log^2{2} + \frac{3}{16} \pi^2 \log{2} + \frac{29}{4}\log{2}$ & $2.65810$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{FA}, c_3$ & 0 & 0 & $\frac{1}{2}$ & $l_{\mu}+\frac{23}{12}-\frac{3}{160}\pi^2 - \frac{1}{2}\log{2}$ & $-0.23372$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{AA}, c_1$ & 0 & 0 & $-\frac{1}{16}-\frac{3}{64}\pi^2 - \frac{1}{4}\log{2}$ & $-\frac{1}{8}l_{\mu} - \frac{3}{32}\pi^2 l_{\mu} - \frac{1}{2} l_{\mu} \log{2} - \frac{21}{32}\zeta_3 - \frac{5}{24}-\frac{73}{480}\pi^2+\frac{3}{4}\log^2{2}+\frac{3}{32} \pi^2 \log{2} - \frac{35}{24}\log{2}$ & $1.89094$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{AA}, c_2$ & $\frac{1}{32}$ & $\frac{1}{16}l_{\mu}+\frac{67}{192}-\frac{1}{8}\log{2}$ & $\frac{1}{16}l_{\mu}^2 + \frac{17}{48}l_{\mu} - \frac{1}{4} l_{\mu} \log{2} - \frac{1}{128}\pi^2 + \frac{421}{1152}+\frac{1}{4}\log^2{2} - \frac{23}{24}\log{2}$ & $\frac{1}{24} l_{\mu}^3 + \frac{35}{192}l_{\mu}^2 - \frac{1}{4} l_{\mu}^2 \log{2} - \frac{1}{64}\pi^2 l_{\mu} - \frac{35}{144}l_{\mu} + \frac{1}{2} l_{\mu} \log^2{2}-\frac{59}{48} l_{\mu} \log{2} -\frac{55}{192}\zeta_3 - \frac{23}{27}-\frac{61}{1920}\pi^2 - \frac{1}{3}\log^3{2} + \frac{71}{48}\log^2{2} + \frac{1}{64} \pi^2 \log{2} - \frac{61}{72}\log{2}$ & $1.81650$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{AA}, c_3$ & $\frac{1}{32}$ & $\frac{1}{16}l_{\mu} + \frac{67}{192}-\frac{1}{8}\log{2}$ & $\frac{1}{16}l_{\mu}^2 + \frac{17}{48}l_{\mu} - \frac{1}{4} l_{\mu} \log{2} - \frac{1}{32}\pi^2 + \frac{421}{1152}+\frac{1}{4}\log^2{2} - \frac{37}{48}\log{2}$ & $\frac{1}{24}l_{\mu}^3 + \frac{35}{192}l_{\mu}^2 - \frac{1}{4} l_{\mu}^2 \log{2} - \frac{1}{16}\pi^2 l_{\mu} - \frac{35}{144}l_{\mu} + \frac{1}{2} l_{\mu} \log^2{2} - \frac{41}{48} l_{\mu} \log{2} - \frac{59}{96}\zeta_3 - \frac{655}{864}-\frac{437}{3840}\pi^2 - \frac{1}{3}\log^3{2} + \frac{11}{12}\log^2{2} + \frac{1}{16} \pi^2 \log{2} - \frac{37}{288}\log{2}$ & $2.94161$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fl;\text{vac}}, c_1$ & 0 & 0 & 0 & $-\frac{1}{6}-\frac{2}{3} \log{2}$ & $2.88628$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fl;\text{vac}}, c_2$ & 0 & 0 & 0 & $\frac{1}{16}\pi^2 - \frac{5}{48}-\log{2}$ & $1.08751$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fl;\text{vac}}, c_3$ & 0 & 0 & 0 & $-\frac{13}{48}$ & $1.45253$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{vac}}, c_1$ & 0 & 0 & 0 & 0 & $0.08763$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{vac}}, c_2$ & 0 & 0 & 0 & 0 & $-0.01003$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{vac}}, c_3$ & 0 & 0 & 0 & 0 & $-0.00678$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{vac}}, c_1$ & 0 & 0 & 0 & $\frac{1}{32}\pi^2 + \frac{1}{24}+\frac{1}{6}\log{2}$ & $-2.13284$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{vac}}, c_2$ & 0 & $-\frac{5}{48}$ & $-\frac{1}{12}l_{\mu} - \frac{5}{18}+\frac{1}{6}\log{2}$ & $-\frac{1}{48}l_{\mu}^2+\frac{1}{36}l_{\mu} + \frac{1}{12} l_{\mu} \log{2} + \frac{1}{192}\pi^2 + \frac{121}{432}-\frac{1}{12}\log^2{2} + \frac{1}{9}\log{2}$ & $-1.69904$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{vac}}, c_3$ & 0 & $-\frac{5}{48}$ & $-\frac{1}{12}l_{\mu} - \frac{5}{18}+\frac{1}{6}\log{2}$ & $-\frac{1}{48}l_{\mu}^2 + \frac{1}{36} l_{\mu} + \frac{1}{12} l_{\mu} \log{2} + \frac{1}{48}\pi^2 + \frac{121}{432}-\frac{1}{12}\log^2{2} - \frac{1}{72}\log{2}$ & $-2.07737$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{ll;\text{vac}}, c_1$ & 0 & 0 & 0 & 0 & 0 \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{ll;\text{vac}}, c_2$ & 0 & 0 & $\frac{1}{24}$ & 0 & 0 \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{ll;\text{vac}}, c_3$ & 0 & 0 & $\frac{1}{24}$ & 0 & 0 \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{lbl}}, c_1$ & 0 & 0 & 0 & 0 & $-0.03826 + i\, 0.31136$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{lbl}}, c_2$ & 0 & 0 & 0 & 0 & $0.08100 - i\, 0.14883$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{lbl}}, c_3$ & 0 & 0 & 0 & 0 & $0.06617 - i\, 0.14043$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{lbl}}, c_1$ & 0 & 0 & 0 & 0 & $2.25550 + i\, 2.64747$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{lbl}}, c_2$ & 0 & 0 & 0 & 0 & $0.23252 + i\, 0.90820$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{lbl}}, c_3$ & 0 & 0 & 0 & 0 & $0.50241 + i\, 0.94245$ \\[5pt]
 \hline
\end{longtable}

\vspace{0.1cm}
\renewcommand{\arraystretch}{1.5}
\begin{longtable}{| m{1.5cm} || m{0.5cm} | m{1.7cm} | m{2.6cm} | m{4.5cm} | m{1.6cm} |}  
 \hline
 $gg, [8]$  & $\epsilon^{-4}$ & $\epsilon^{-3}$ & $\epsilon^{-2}$ & $\epsilon^{-1}$ & $\left.\epsilon^{0}\right\vert_{\mu=m_Q}$ \\[5pt]
 \hline\hline
 $\overline{\mathcal{F}}^{(2)}_{FA}, c_1$ & 0 & 0 & $\frac{1}{2}+2 \log{2}$ & $l_{\mu} + 4 l_{\mu} \log{2} + \frac{5}{3}-\frac{37}{120}\pi^2 + \frac{i \pi}{4}-6 \log^2{2} + \frac{41}{3}\log{2} + i \pi \log{2}$ & $0.77640 + i\, 9.67232$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{FA}, c_2$ & 0 & 0 & $\frac{1}{2}-\frac{3}{16}\pi^2 + 3 \log{2}$ & $l_{\mu} - \frac{3}{8}\pi^2 l_{\mu} + 6 l_{\mu} \log{2} - \frac{21}{8}\zeta_3 + \frac{7}{6}-\frac{11}{20}\pi^2 - \frac{3 i \pi ^3}{32}+\frac{i \pi }{4}-9 \log^2{2} + \frac{3}{8} \pi^2 \log{2} + \frac{3}{2} i \pi  \log{2} + 14 \log{2}$ & $3.66296 + i\, 0.02328$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{FA}, c_3$ & 0 & 0 & $1$ & $2 l_{\mu}+\frac{10}{3}+\frac{i \pi }{2}-\frac{1}{20}\pi^2 - \log{2}$ & $2.70225 + i\, 2.39285$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{AA}, c_1$ & 0 & 0 & $-\frac{5}{24}+\frac{11 i \pi }{24}-\frac{7}{6}\log{2}$ & $-\frac{5}{12}l_{\mu} + \frac{11 i \pi}{12}l_{\mu} -\frac{7}{3} l_{\mu} \log{2} - \frac{31}{48}-\frac{539}{1440}\pi^2 + \frac{8 i \pi }{3}+\frac{7}{2}\log^2{2} - \frac{22}{3}\log{2} - \frac{29}{12} i \pi \log{2}$ & $-8.81648 - i\, 11.89477$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{AA}, c_2$ & $\frac{1}{8}$ & $\frac{1}{4}l_{\mu}+\frac{89}{96}+\frac{i \pi }{8}-\frac{1}{2}\log{2}$ & $\frac{1}{4}l_{\mu}^2 + \frac{15}{16}l_{\mu} + \frac{i \pi}{4}l_{\mu} - l_{\mu} \log{2} - \frac{1}{96}\pi^2 + \frac{181}{288}+\frac{61 i \pi }{96}+\log^2{2} - \frac{1}{2} i \pi  \log{2} - \frac{71}{24}\log{2}$ & $\frac{1}{6}l_{\mu}^3 + \frac{23}{48}l_{\mu}^2 + \frac{1}{4} i \pi l_{\mu}^2 - l_{\mu}^2 \log{2} - \frac{1}{48}\pi^2 l_{\mu} - \frac{127}{144}l_{\mu} + \frac{13 i \pi}{16}l_{\mu} + 2 l_{\mu} \log^2{2} - \frac{49}{12} l_{\mu} \log{2} - i \pi l_{\mu} \log{2} + \frac{35}{48}\zeta_3 - \frac{i \pi^3}{64}-\frac{13}{160}\pi^2 - \frac{1045}{432}+\frac{233 i \pi }{288}-\frac{4}{3}\log^3{2} +  \frac{31}{6}\log^2{2} + i \pi \log^2{2} + \frac{11}{48} \pi^2 \log{2} - \frac{13}{6} i \pi \log{2} - \frac{299}{72}\log{2}$ & $1.31058 - i\, 1.33330$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{AA}, c_3$ & $\frac{1}{8}$ & $\frac{1}{4}l_{\mu} + \frac{89}{96}+\frac{i \pi }{8}-\frac{1}{2}\log{2}$ & $\frac{1}{4}l_{\mu}^2 + \frac{15}{16}l_{\mu} + \frac{i \pi}{4}l_{\mu} - l_{\mu} \log{2} -\frac{5}{48}\pi^2 + \frac{217}{288}+\frac{61 i \pi }{96}+\log^2{2} - \frac{1}{2} i \pi \log{2} - \frac{53}{24}\log{2}$ & $\frac{1}{6}l_{\mu}^3 + \frac{23}{48}l_{\mu}^2 + \frac{1}{4} i \pi l_{\mu}^2 - l_{\mu}^2 \log{2} - \frac{5}{24}\pi^2 l_{\mu} - \frac{91}{144}l_{\mu} + \frac{13 i \pi}{16}l_{\mu} + 2 l_{\mu} \log^2{2} - \frac{31}{12} l_{\mu} \log{2} - i \pi l_{\mu} \log{2} - \frac{7}{12}\zeta_3 - \frac{i \pi^3}{16}-\frac{63}{160}\pi^2 -\frac{311}{216}+\frac{257 i \pi }{288}-\frac{4}{3}\log^3{2} + \frac{35}{12}\log^2{2} + i \pi \log^2{2} + \frac{5}{12} \pi^2 \log{2} - \frac{43}{24} i \pi  \log{2} - \frac{113}{72}\log{2}$ & $0.14414 - i\, 3.34070$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fl;\text{vac}}, c_1$ & 0 & 0 & 0 & $-\frac{1}{3}-\frac{4}{3} \log{2}$ & $1.00358$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fl;\text{vac}}, c_2$ & 0 & 0 & 0 & $\frac{1}{8}\pi^2 - \frac{5}{24}-2 \log{2}$ & $1.08575$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Fl;\text{vac}}, c_3$ & 0 & 0 & 0 & $-\frac{13}{24}$ & $1.09376$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{vac}}, c_1$ & 0 & 0 & 0 & 0 & $2.39774 + i\, 0.11041$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{vac}}, c_2$ & 0 & 0 & 0 & $\frac{1}{16}\pi^2 - \frac{7}{12}$ & $0.30947 - i\, 0.08696$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{vac}}, c_3$ & 0 & 0 & 0 & 0 & $0.48083 - i\, 0.07304$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{vac}}, c_1$ & 0 & 0 & 0 & $\frac{5}{36}-\frac{11 i \pi }{36}+\frac{7}{9}\log{2}$ & $1.62676 + i\, 2.36939$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{vac}}, c_2$ & 0 & $-\frac{7}{24}$ & $-\frac{1}{4}l_{\mu}-\frac{2}{3}-\frac{i \pi }{8}+\frac{1}{2}\log{2}$ & $-\frac{1}{12}l_{\mu}^2 - \frac{i \pi}{12}l_{\mu}+\frac{1}{18}l_{\mu} + \frac{1}{3} l_{\mu} \log{2} - \frac{i \pi }{12}+\frac{14}{27}-\frac{1}{72}\pi^2 - \frac{1}{3}\log^2{2} + \frac{11}{18}\log{2} + \frac{1}{6} i \pi \log{2}$ & $-1.96345 + i\, 0.24713$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{vac}}, c_3$ & 0 & $-\frac{7}{24}$ & $-\frac{1}{4}l_{\mu} - \frac{2}{3}-\frac{i \pi }{8}+\frac{1}{2}\log{2}$ & $-\frac{1}{12}l_{\mu}^2 - \frac{i \pi}{12}l_{\mu} + \frac{1}{18}l_{\mu}+\frac{1}{3} l_{\mu} \log{2} + \frac{7}{144}\pi^2 - \frac{i \pi }{12}+\frac{14}{27}-\frac{1}{3}\log^2{2} + \frac{1}{9}\log{2} + \frac{1}{6} i \pi  \log{2}$ & $-1.26577 + i\, 0.87476$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{ll;\text{vac}}, c_1$ & 0 & 0 & 0 & 0 & 0 \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{ll;\text{vac}}, c_2$ & 0 & 0 & $\frac{1}{9}$ & 0 & 0 \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{ll;\text{vac}}, c_3$ & 0 & 0 & $\frac{1}{9}$ & 0 & 0 \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{lbl}}, c_1$ & 0 & 0 & 0 & 0 & $-2.36290 + i\, 0.26551$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{lbl}}, c_2$ & 0 & 0 & 0 & 0 & $-0.11113 - i\, 0.04619$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Ah;\text{lbl}}, c_3$ & 0 & 0 & 0 & 0 & $-0.41463 - i\, 0.07743$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{lbl}}, c_1$ & 0 & 0 & 0 & 0 & $0.11953 + i\, 2.29154$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{lbl}}, c_2$ & 0 & 0 & 0 & 0 & $0.28034 + i\, 0.78436$ \\[5pt]
 \hline
 $\overline{\mathcal{F}}^{(2)}_{Al;\text{lbl}}, c_3$ & 0 & 0 & 0 & 0 & $0.12431 + i\, 0.72217$ \\[5pt]
 \hline
\end{longtable}

==> (inline-1) <==
\begin{align}
    a_1^{(2)} =& -\frac{115}{576} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}+\frac{95}{288} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{2} +\frac{19}{192} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{3} -\frac{1212941}{28800}\zeta_3
    \nonumber \\
    &+\frac{11549}{2880}\zeta_3 \log{2}+\frac{504613}{3200}-\frac{105889}{17280}\pi ^2-\frac{28449337}{124416000}\pi ^4-\frac{23}{128} \log^3{2}+\frac{45001}{9600}\pi ^2 \log{2}
    \nonumber \\
    &+\frac{19}{64} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}+\frac{19}{48} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{23}{32} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}
    \nonumber \\
    &+\frac{145401}{12800}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}+\frac{48467}{3200}\Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{23}{64} \pi ^2 \log{3}
    \nonumber \\
    &-\frac{19}{8} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}-\frac{19}{16} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]} \log{2} -\frac{19}{32} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}
    \nonumber \\
    &-\frac{23}{64} \Li_2{\left(-\frac{1}{2}\right)} \log{2}+\frac{2683}{4800}\pi ^2 \log^2{2}+\frac{23}{64} \log{3} \log^2{2}+\frac{121}{48}\log^2{2}+\frac{491}{60}\log{2}
    \nonumber \\
    &-\frac{1}{2} F_3^{(0)}-7 F_5^{(0)}+2 F_{12}^{(1)}+38 F_{14}^{(0)}-\frac{907}{600} F_{15}^{(0)}+\frac{221}{60} F_{18}^{(0)}-2 F_{18}^{(1)}+\frac{7}{2} F_{22}^{(0)}+\frac{1143}{200} F_{31}^{(0)}
    \nonumber \\
    &-\frac{2743}{150} F_{57}^{(0)}+\frac{6}{5} F_{57}^{(1)}-\frac{49609}{3600}F_{64}^{(0)}+\frac{12307}{720} F_{65}^{(0)}\,,
\\[10pt]
    a_2^{(2)} =& -\frac{185}{864} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}+\frac{5}{144} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{2} +\frac{1}{96} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{3} -\frac{1}{16} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}-\frac{10552}{225}
    \nonumber \\
    &-\frac{37}{96} \Li_2{\left(-\frac{1}{2}\right)} \log{2}+\frac{2322437}{43200}\zeta_3+\frac{5947}{1440}\zeta_3 \log{2}+\frac{1610189}{62208000}\pi ^4+\frac{13549}{21600} \pi ^2-\frac{127}{216}\log^2{2}
    \nonumber \\
    &-\frac{11053}{1600}\pi ^2 \log{2}+\frac{37}{96} \pi ^2 \log{3}-\frac{37}{48} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}-\frac{1}{4} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}
    \nonumber \\
    &-\frac{5999}{1600}\Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{17997}{6400}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}+\frac{37}{96} \log{3} \log^2{2}
    \nonumber \\
    &-\frac{1}{8} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]} \log{2}+\frac{1}{32} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}-\frac{641}{180}\log{2}-\frac{37}{192} \log^3{2}
    \nonumber \\
    &-\frac{4753}{7200}\pi ^2 \log^2{2}+\frac{1}{24} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{8}{3} F_3^{(0)}-\frac{1}{2} F_{12}^{(1)}+\frac{20}{3} F_{14}^{(0)}+\frac{1087}{900} F_{15}^{(0)}
    \nonumber \\
    &-\frac{403}{90} F_{18}^{(0)}+\frac{1}{2} F_{18}^{(1)}-\frac{2}{3} F_{22}^{(0)}+\frac{287}{300} F_{31}^{(0)}+\frac{3226}{225} F_{57}^{(0)}-\frac{3}{10} F_{57}^{(1)}+\frac{304}{75} F_{64}^{(0)}
    \nonumber \\
    &-\frac{2033}{360} F_{65}^{(0)}\,,
\\[10pt]
    a_3^{(2)} =& \frac{25}{216} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}+\frac{5}{36} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{2} +\frac{1}{24} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{3} +\frac{1}{8} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}
    \nonumber \\
    &+\frac{1}{6} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{5}{12} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}-\Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}
    \nonumber \\
    &+\frac{2769}{800} \Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}+\frac{923}{200} \Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{284}{45} \zeta_3 \log{2}+\frac{2663}{576}
    \nonumber \\
    &-\frac{1}{2} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}\log{2} -\frac{1}{4} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}+\frac{5}{24} \Li_2{\left(-\frac{1}{2}\right)} \log{2}+\frac{9211}{2160}\zeta_3
    \nonumber \\
    &-\frac{1729}{1728}\pi ^2-\frac{422753}{7776000}\pi ^4+\frac{5}{48}\log^3{2}-\frac{5}{24} \log{3} \log^2{2}-\frac{35}{27}\log^2{2}-\frac{463}{1800}\pi ^2 \log^2{2}
    \nonumber \\
    &-\frac{137}{240} \pi ^2 \log{2}+\frac{43}{18}\log{2}-\frac{5}{24} \pi ^2 \log{3}+\frac{1}{3} F_{3}^{(0)}+\frac{1}{2} F_{12}^{(1)}+\frac{5}{3} F_{14}^{(0)}+\frac{283}{900} F_{15}^{(0)}-\frac{23}{18} F_{18}^{(0)}
    \nonumber \\
    &-\frac{1}{2} F_{18}^{(1)}-\frac{2}{3} F_{22}^{(0)}+\frac{983}{300} F_{31}^{(0)}+\frac{28}{9} F_{57}^{(0)}+\frac{3}{10} F_{57}^{(1)}-\frac{3}{8} F_{64}^{(0)}+\frac{47}{72} F_{65}^{(0)}\,,
\\[10pt]
    a_4^{(2)} =& \frac{355}{384} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}-\frac{65}{576} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{2} -\frac{13}{384} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{3} -\frac{13}{128} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}
    \nonumber \\
    &-\frac{13}{96} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{213}{64} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}+\frac{213}{128} \Li_2{\left(-\frac{1}{2}\right)} \log{2}
    \nonumber \\
    &+\frac{13}{16} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}-\frac{69317}{6400}\Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{82689}{6400}\zeta_3
    \nonumber \\
    &-\frac{207951}{25600}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}+\frac{13}{32} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}\log{2} +\frac{13}{64} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}
    \nonumber \\
    &-\frac{16019}{5760}\zeta_3 \log{2}+\frac{27173887}{248832000}\pi ^4+\frac{181381}{86400}\pi ^2-\frac{4705937}{57600}+\frac{213}{256}\log^3{2}-\frac{213}{128} \log{3} \log^2{2}
    \nonumber \\
    &-\frac{19}{96}\log^2{2}-\frac{3133}{9600}\pi ^2 \log^2{2}+\frac{20509}{19200}\pi ^2 \log{2}+\frac{91 }{30}\log{2}-\frac{213}{128} \pi ^2 \log{3}+\frac{1}{4} F_3^{(0)}+\frac{7}{2} F_5^{(0)}
    \nonumber \\
    &-F_{12}^{(1)}-19 F_{14}^{(0)}+\frac{907}{1200}F_{15}^{(0)}-\frac{221}{120} F_{18}^{(0)}+F_{18}^{(1)}-\frac{7}{4} F_{22}^{(0)}-\frac{1143}{400} F_{31}^{(0)}+\frac{2743}{300} F_{57}^{(0)}-\frac{3}{5} F_{57}^{(1)}
    \nonumber \\
    &+\frac{49609}{7200}F_{64}^{(0)}-\frac{12307}{1440}F_{65}^{(0)}\,,
\\[10pt]
    a_5^{(2)} =& -\frac{65}{576} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}-\frac{25}{288} \pi \Cl_2{\left(\frac{\pi }{3}\right)}\log{2} -\frac{5}{192} \pi \Cl_2{\left(\frac{\pi }{3}\right)} \log{3} -\frac{5}{64} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}
    \nonumber \\
    &-\frac{5}{48} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{13}{32} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}+\frac{5}{8} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}
    \nonumber \\
    &+\frac{38097}{12800}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}+\frac{12699}{3200}\Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{13}{64} \log{3} \log^2{2}
    \nonumber \\
    &+\frac{5}{16} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}\log{2} +\frac{5}{32} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}-\frac{13}{64} \Li_2{\left(-\frac{1}{2}\right)} \log{2}-\frac{579829}{28800} \zeta_3
    \nonumber \\
    &-\frac{1969}{960} \zeta_3 \log{2}+\frac{14431}{43200} \pi ^2+\frac{513371}{21600}-\frac{338689}{124416000} \pi ^4-\frac{13}{128}  \log^3{2}+\frac{5653}{14400}\pi ^2 \log^2{2}
    \nonumber \\
    &+\frac{265 }{144}\log^2{2}+\frac{41777 }{28800}\pi ^2 \log{2}-\frac{293 }{45}\log{2}+\frac{13}{64} \pi ^2 \log{3}+\frac{4}{3} F_3^{(0)}+\frac{1}{4} F_{12}^{(1)}-\frac{10}{3} F_{14}^{(0)}
    \nonumber \\
    &-\frac{1087}{1800}F_{15}^{(0)}+\frac{403}{180} F_{18}^{(0)}-\frac{1}{4} F_{18}^{(1)}+\frac{1}{3} F_{22}^{(0)}-\frac{287}{600} F_{31}^{(0)}-\frac{1613}{225} F_{57}^{(0)}+\frac{3}{20} F_{57}^{(1)}-\frac{152}{75} F_{64}^{(0)}
    \nonumber \\
    &+\frac{2033}{720} F_{65}^{(0)}\,,
\\[10pt]
    a_6^{(2)} =& -\frac{5}{18} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}-\frac{5}{32} \pi \Cl_2{\left(\frac{\pi }{3}\right)} \log{2} -\frac{3}{64} \pi \Cl_2{\left(\frac{\pi }{3}\right)} \log{3}-\frac{9}{64} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}
    \nonumber \\
    &-\frac{3}{16} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}+\frac{9}{8} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}
    \nonumber \\
    &-\frac{809}{3200}\Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{2427}{12800}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}+\frac{9}{32} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}
    \nonumber \\
    &+\frac{9}{16} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}\log{2} -\frac{1}{2} \Li_2{\left(-\frac{1}{2}\right)} \log{2}-\frac{3521 }{720}\zeta_3+\frac{1845233 }{41472000}\pi ^4
    \nonumber \\
    &-\frac{7463 }{2880}\zeta_3 \log{2}+\frac{2179 }{1728}\pi ^2-\frac{13585}{3456}-\frac{1}{4} \log^3{2}+\frac{2977 }{14400}\pi ^2 \log^2{2}+\frac{17 }{72}\log^2{2}+\frac{29 }{72}\log{2}
    \nonumber \\
    &+\frac{1}{2} \log{3} \log^2{2}-\frac{1387}{720} \pi ^2 \log{2}+\frac{1}{2} \pi ^2 \log{3}-\frac{1}{6} F_3^{(0)}-\frac{1}{4} F_{12}^{(1)}-\frac{5}{6} F_{14}^{(0)}-\frac{283 }{1800}F_{15}^{(0)}
    \nonumber \\
    &+\frac{23}{36} F_{18}^{(0)}+\frac{1}{4} F_{18}^{(1)}+\frac{1}{3} F_{22}^{(0)}-\frac{983}{600} F_{31}^{(0)}-\frac{14}{9} F_{57}^{(0)}-\frac{3}{20} F_{57}^{(1)}+\frac{3}{16} F_{64}^{(0)}-\frac{47}{144} F_{65}^{(0)}\,,
\\[10pt]
    a_7^{(2)} =& \frac{2585}{1152}\pi  \Cl_2{\left(\frac{\pi }{3}\right)}-\frac{485}{288} \pi   \Cl_2{\left(\frac{\pi }{3}\right)}\log{2}-\frac{97}{192} \pi \Cl_2{\left(\frac{\pi }{3}\right)}\log{3}-\frac{97}{64} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}
    \nonumber \\
    &-\frac{97}{48} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{517}{64} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}+\frac{517}{128} \Li_2{\left(-\frac{1}{2}\right)} \log{2}
    \nonumber \\
    &+\frac{97}{8} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}+\frac{97}{16} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}\log{2}+\frac{97}{32} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}
    \nonumber \\
    &-\frac{148313}{3200}\Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{444939}{12800}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]} +\frac{863671 }{57600}\zeta_3
    \nonumber \\
    &-\frac{112871 }{2880}\zeta_3 \log{2}+\frac{66708343 }{124416000}\pi ^4+\frac{531719}{28800}-\frac{95947}{43200}\pi ^2+\frac{517 }{256}\log^3{2}-\frac{517}{128} \log{3} \log^2{2}
    \nonumber \\
    &+\frac{11 }{96}\log^2{2}-\frac{729 }{1600}\pi ^2 \log^2{2}+\frac{48363 }{6400}\pi ^2 \log{2}+\frac{91 }{30}\log{2}-\frac{517}{128} \pi ^2 \log{3}+i \pi \left[\frac{11}{6}-2 \log{2}\right]
    \nonumber \\
    &+\frac{3}{4} F_3^{(0)}+7 F_5^{(0)}-\frac{9}{8} F_{12}^{(1)}-34 F_{14}^{(0)}+\frac{383}{100} F_{15}^{(0)}-\frac{2177}{240} F_{18}^{(0)}+\frac{9}{8} F_{18}^{(1)}-\frac{7}{2} F_{22}^{(0)}-\frac{2327}{200} F_{31}^{(0)}
    \nonumber \\
    &+\frac{18167 }{1200}F_{57}^{(0)}-\frac{27}{40} F_{57}^{(1)}-\frac{7}{90} F_{65}^{(0)}-\frac{7783 }{3600}F_{64}^{(0)}\,,
\\[10pt]
    a_8^{(2)} =& -\frac{515}{576} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}+\frac{35}{432} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{2} +\frac{7}{288} \pi \Cl_2{\left(\frac{\pi }{3}\right)} \log{3}+\frac{7}{96} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}
    \nonumber \\
    &+\frac{7}{72} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{103}{32} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}-\frac{103}{64} \Li_2{\left(-\frac{1}{2}\right)} \log{2}
    \nonumber \\
    &+\frac{21817 }{1280}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}-\frac{7}{24} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}\log{2}-\frac{647009 }{28800}\zeta_3
    \nonumber \\
    &+\frac{21817}{960} \Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{7}{12} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}-\frac{7}{48} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}
    \nonumber \\
    &+\frac{5383}{864} \zeta_3 \log{2}+\frac{1397 }{900}\pi ^2-\frac{3857641}{86400}-\frac{3519587}{37324800}\pi ^4+\frac{153}{128}\log^3{2}+\frac{953}{1440}\pi ^2 \log^2{2}
    \nonumber \\
    &+\frac{103}{64} \log{3} \log^2{2}-\frac{37 }{432}\log^2{2}-\frac{997 }{180}\log{2}-\frac{13633 }{28800}\pi ^2 \log{2}+\frac{103}{64} \pi ^2 \log{3} +i \pi \left[\frac{10}{3}  \log{2}\right.
    \nonumber \\
    &\left. -2 \log^2{2}+\frac{1}{8} \pi ^2 \log{2}-\frac{1}{2}-\frac{3}{16}\pi ^2\right]+4 F_{3}^{(0)}+\frac{5}{6} F_{12}^{(1)}-\frac{47}{6} F_{14}^{(0)}-\frac{589}{360} F_{15}^{(0)}+\frac{2411}{360} F_{18}^{(0)}
    \nonumber \\
    &-\frac{5}{6} F_{18}^{(1)}+F_{22}^{(0)}+\frac{101}{120} F_{31}^{(0)}-\frac{20569}{1800} F_{57}^{(0)}+\frac{1}{2} F_{57}^{(1)}+\frac{1631}{400} F_{64}^{(0)}-\frac{553}{180} F_{65}^{(0)}\,,
\\[10pt]
    a_9^{(2)} =& -\frac{155}{288} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}-\frac{10}{27} \pi \Cl_2{\left(\frac{\pi }{3}\right)} \log{2} -\frac{1}{9} \pi \Cl_2{\left(\frac{\pi }{3}\right)} \log{3} -\frac{1}{3} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}
    \nonumber \\
    &-\frac{4}{9} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{31}{16} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}+\frac{2}{3} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}-\frac{2021 }{160}\zeta_3
    \nonumber \\
    &-\frac{1189}{480} \Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{8}{3} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}+\frac{2116469 }{18662400}\pi ^4-\frac{31 }{24}\log{2}
    \nonumber \\
    &+\frac{4}{3} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}\log{2} -\frac{1189}{640} \Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}-\frac{31}{32} \Li_2{\left(-\frac{1}{2}\right)} \log{2}
    \nonumber \\
    &-\frac{2845}{432} \zeta_3 \log{2}+\frac{2263}{1728}+\frac{23}{90} \pi ^2 \log^2{2}+\frac{31}{32} \log{3} \log^2{2}-\frac{59 }{216}\log^2{2}-\frac{6271 }{2880}\pi ^2 \log{2}+\frac{5 }{3}\pi ^2
    \nonumber \\
    &-\frac{31}{64}  \log^3{2}+\frac{31}{32} \pi ^2 \log{3}+i \pi \left[\frac{1}{8}\pi ^2 \log{2}-\frac{7}{6} \log{2}\right] -\frac{1}{2} F_{3}^{(0)}-\frac{5}{12} F_{12}^{(1)}-\frac{5}{6} F_{14}^{(0)}-\frac{49}{360} F_{15}^{(0)}
    \nonumber \\
    &+\frac{91}{72} F_{18}^{(0)}+\frac{5}{12} F_{18}^{(1)}+F_{22}^{(0)}-\frac{469}{120} F_{31}^{(0)}-\frac{1631}{360} F_{57}^{(0)}-\frac{1}{4} F_{57}^{(1)}-\frac{7}{24} F_{64}^{(0)}+\frac{1}{36} F_{65}^{(0)}\,,
\\[10pt]
    a_{10}^{(2)} =& \frac{115}{96} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}+\frac{45}{128} \pi \Cl_2{\left(\frac{\pi }{3}\right)} \log{2} +\frac{27}{256} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{3} +\frac{81}{256} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}
    \nonumber \\
    &+\frac{27}{64} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{69}{16} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}-\frac{81}{32} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}
    \nonumber \\
    &-\frac{110343 }{12800}\Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{331029 }{51200}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}+\frac{42773 }{3840}\zeta_3 \log{2}
    \nonumber \\
    &-\frac{81}{64}  \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}\log{2}-\frac{81}{128} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}+\frac{69}{32} \Li_2{\left(-\frac{1}{2}\right)} \log{2}+\frac{21757 }{19200}\zeta_3
    \nonumber \\
    &+\frac{6892597 }{55296000}\pi ^4+\frac{1009613 }{172800}\pi ^2-\frac{21138469}{115200}+\frac{69 }{64}\log^3{2}-\frac{69}{32} \log{3} \log^2{2}-\frac{15307 }{19200}\pi ^2 \log^2{2}
    \nonumber \\
    &-\frac{23 }{96}\log^2{2}+\frac{12359 }{3200}\pi ^2 \log{2}-\frac{17 }{80}\log{2}-\frac{69}{32} \pi ^2 \log{3}+\frac{1}{2} F_{3}^{(0)}+\frac{35}{4} F_{5}^{(0)}-\frac{47}{16} F_{12}^{(1)}-\frac{99}{2} F_{14}^{(0)}
    \nonumber \\
    &+\frac{1603 }{2400}F_{15}^{(0)}-\frac{917}{480} F_{18}^{(0)}+\frac{47}{16} F_{18}^{(1)}-\frac{35}{8} F_{22}^{(0)}-\frac{3397}{800} F_{31}^{(0)}+\frac{28429 }{2400}F_{57}^{(0)}-\frac{141}{80} F_{57}^{(1)}
    \nonumber \\
    &+\frac{230093 }{14400}F_{64}^{(0)}-\frac{53549 }{2880}F_{65}^{(0)}\,,
\\[10pt]
    a_{11}^{(2)} =& \frac{425}{1728} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}-\frac{565 }{1728}\pi \Cl_2{\left(\frac{\pi }{3}\right)}  \log{2} - \frac{113 }{1152}\pi \Cl_2{\left(\frac{\pi }{3}\right)}  \log{3}-\frac{1362217 }{43200}\zeta_3+\frac{469 }{384}\log^3{2}
    \nonumber \\
    &-\frac{113}{384} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}+\frac{38819 }{25600}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}+\frac{85}{192} \Li_2{\left(-\frac{1}{2}\right)} \log{2}
    \nonumber \\
    &-\frac{113}{288} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{85}{96} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}+\frac{4855501}{172800}+\frac{10703}{28800} \pi ^2
    \nonumber \\
    &+\frac{38819 }{19200}\Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{113}{48} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}+\frac{113}{192} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}
    \nonumber \\
    &+\frac{113}{96} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}\log{2} -\frac{85}{192} \log{3} \log^2{2}-\frac{172267}{17280} \zeta_3 \log{2}+\frac{44879591 }{746496000}\pi ^4
    \nonumber \\
    &+\frac{18431 }{28800}\pi ^2 \log^2{2}+\frac{101 }{72}\log^2{2}+\frac{107719 }{28800}\pi ^2 \log{2}-\frac{214 }{45}\log{2}-\frac{85}{192} \pi ^2 \log{3}+\frac{8}{3} F_{3}^{(0)}
    \nonumber \\
    &+\frac{11}{24} F_{12}^{(1)}-\frac{31}{4} F_{14}^{(0)}-\frac{1387 }{1800}F_{15}^{(0)}+\frac{359}{80} F_{18}^{(0)}-\frac{11}{24} F_{18}^{(1)}+\frac{2}{3} F_{22}^{(0)}-\frac{227}{100} F_{31}^{(0)}-\frac{4359}{400} F_{57}^{(0)}
    \nonumber \\
    &+\frac{11}{40} F_{57}^{(1)}-\frac{5773 }{2400}F_{64}^{(0)}+\frac{563}{160} F_{65}^{(0)}\,,
\\[10pt]
    a_{12}^{(2)} =& -\frac{745}{1728} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}-\frac{295 }{1728}\pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{2} -\frac{59}{1152} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{3}-\frac{149}{192} \Li_2{\left(-\frac{1}{2}\right)} \log{2}
    \nonumber \\
    &-\frac{59}{384} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}+\frac{59}{48} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}-\frac{57653 }{8640}\zeta_3+\frac{149}{192} \pi ^2 \log{3}
    \nonumber \\
    &-\frac{59}{288} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{149}{96} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}+\frac{71903189 }{746496000}\pi ^4+\frac{5891}{3456} \pi ^2
    \nonumber \\
    &-\frac{92599 }{19200}\Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{92599 }{25600}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}+\frac{59}{192} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}
    \nonumber \\
    &+\frac{59}{96} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}\log{2}-\frac{60323}{6912}-\frac{149}{384}  \log^3{2}+\frac{8249 }{28800}\pi ^2 \log^2{2}-\frac{9619 }{5760}\pi ^2 \log{2}
    \nonumber \\
    &-\frac{113713 }{17280}\zeta_3 \log{2}+\frac{149}{192} \log{3} \log^2{2}+\frac{5 }{18}\log^2{2}+\frac{7 }{8}\log{2}-\frac{1}{3} F_{3}^{(0)}-\frac{2}{3} F_{12}^{(1)}-\frac{5}{2} F_{14}^{(0)}
    \nonumber \\
    &-\frac{823 }{1800}F_{15}^{(0)}+\frac{77}{48} F_{18}^{(0)}+\frac{2}{3} F_{18}^{(1)}+\frac{2}{3} F_{22}^{(0)}-\frac{691}{200} F_{31}^{(0)}-\frac{277}{80} F_{57}^{(0)}-\frac{2}{5} F_{57}^{(1)}+\frac{185}{288} F_{64}^{(0)}
    \nonumber \\
    &-\frac{289}{288} F_{65}^{(0)}\,,
\\[10pt]
    a_{13}^{(2)} =& \frac{3}{16} i \hpli{\left(0,-,+,-\right)}-\frac{5}{128} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}+\frac{355}{1152} \pi \Cl_2{\left(\frac{\pi }{3}\right)}  \log{2}+\frac{71}{768} \pi  \Cl_2{\left(\frac{\pi }{3}\right)} \log{3}
    \nonumber \\
    &+\frac{9}{4} i \log{2} \left(G{\left(0,0,1;\frac{1}{2}+\frac{i}{2}\right)}-G{\left(0,0,1;\frac{1}{2}-\frac{i}{2}\right)}\right)+\frac{71}{256} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}
    \nonumber \\
    &+\frac{71}{192} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{9}{64} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}+\frac{21 }{128}\pi  \zeta_3-\frac{77137 }{11520}\zeta_3
    \nonumber \\
    &-\frac{71}{32} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}+\frac{140533 }{11520}\zeta_3 \log{2}+\frac{6041 }{6912}\pi ^2-\frac{2104039}{41472}-\frac{62150549 }{497664000}\pi ^4
    \nonumber \\
    &+\frac{527277 }{51200}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}+\frac{175759 }{12800}\Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{1}{2}\log^4{2}
    \nonumber \\
    &-\frac{71}{64} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}\log{2} +\frac{3}{4} C \log^2{2}-\frac{71}{128} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}-\frac{9}{128} \Li_2{\left(-\frac{1}{2}\right)} \log{2}
    \nonumber \\
    &-\frac{593 }{2304}\log^3{2}-\frac{9}{64} \pi  \log^3{2}+\frac{9}{128} \log{3} \log^2{2}-\frac{61 }{36}\log^2{2}-\frac{3209 }{19200}\pi ^2 \log^2{2}-\frac{15}{256} \pi ^3 \log{2}
    \nonumber \\
    &+\frac{407 }{3840}\pi ^2 \log{2}+\frac{236 }{27}\log{2}+\frac{9}{128} \pi ^2 \log{3}+\frac{7 }{4096}\psi^{3}{\left(\frac{1}{4}\right)}-\frac{3 }{4096}\psi^{3}{\left(\frac{3}{4}\right)} +i \pi \left[\frac{53}{18}   \log{2}\right.
    \nonumber \\
    &\left.-\frac{7 }{24} \pi ^2 \log{2}+\frac{1501 }{2304}\pi ^2-\frac{196}{27}- \log^3{2}+\frac{5}{6}  \log^2{2}\right]-\frac{1}{4} F_{3}^{(0)}-\frac{7}{4} F_{5}^{(0)}+\frac{1}{16} F_{12}^{(1)}+\frac{15}{2} F_{14}^{(0)}
    \nonumber \\
    &-\frac{3689 }{2400}F_{15}^{(0)}+\frac{347}{96} F_{18}^{(0)}-\frac{1}{16} F_{18}^{(1)}+\frac{7}{8} F_{22}^{(0)}+\frac{3511}{800} F_{31}^{(0)}-\frac{1439}{480} F_{57}^{(0)}+\frac{3}{80} F_{57}^{(1)}+\frac{869}{192} F_{64}^{(0)}
    \nonumber \\
    &-\frac{271}{64} F_{65}^{(0)}\,,
\\[10pt]
    a_{14}^{(2)} =& -\frac{1}{16} i \hpli{\left(0,-,+,-\right)}+\frac{35}{1728} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}+\frac{455}{1728} \pi \Cl_2{\left(\frac{\pi }{3}\right)} \log{2}+\frac{91}{1152} \pi \Cl_2{\left(\frac{\pi }{3}\right)}   \log{3}
    \nonumber \\
    &+\frac{3}{4} i \log{2} \left(G{\left(0,0,1;\frac{1}{2}-\frac{i}{2}\right)}-G{\left(0,0,1;\frac{1}{2}+\frac{i}{2}\right)}\right)+\frac{91}{384} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}
    \nonumber \\
    &+\frac{91}{288} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{7}{96} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}+\frac{971}{5760} \pi ^2 \log{2}-\frac{5 }{3}\log{2}
    \nonumber \\
    &-\frac{91}{48} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}-\frac{33061 }{17280}\zeta_3 \log{2}-\frac{209 }{1152}\pi ^2+\frac{80575}{2304}-\frac{42610297 }{746496000}\pi ^4
    \nonumber \\
    &-\frac{135373 }{19200}\Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{135373 }{25600}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}+\frac{46889}{17280} \zeta_3
    \nonumber \\
    &-\frac{91}{96} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}\log{2} -\frac{1}{4} C \log^2{2}-\frac{91}{192} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}+\frac{7}{192} \Li_2{\left(-\frac{1}{2}\right)} \log{2}
    \nonumber \\
    &-\frac{185}{384} \log^3{2}+\frac{3}{64} \pi  \log^3{2}-\frac{7}{192} \log{3} \log^2{2}-\frac{7 }{72}\log^2{2}-\frac{8827}{28800} \pi ^2 \log^2{2}+\frac{5}{256} \pi ^3 \log{2}
    \nonumber \\
    &-\frac{7}{128}\pi  \zeta_3-\frac{7}{192} \pi ^2 \log{3}+i \pi \left[ \frac{97}{36}-\frac{7}{12} \log{2}+\frac{1}{2}  \log^2{2}+\frac{5}{16} \pi ^2 \log{2}-\frac{71}{144}\pi ^2+\frac{5}{16}  \zeta_3\right]
    \nonumber \\
    &+\frac{1}{4096}\psi^{3}{\left(\frac{3}{4}\right)}-\frac{7 }{12288}\psi^{3}{\left(\frac{1}{4}\right)}-\frac{4}{3} F_{3}^{(0)}-\frac{7}{24} F_{12}^{(1)}+\frac{9}{4} F_{14}^{(0)}+\frac{929 }{1800}F_{15}^{(0)}-\frac{107}{48} F_{18}^{(0)}
    \nonumber \\
    &+\frac{7}{24} F_{18}^{(1)}-\frac{1}{3} F_{22}^{(0)}-\frac{33}{50} F_{31}^{(0)}+\frac{511}{240} F_{57}^{(0)}-\frac{7}{40} F_{57}^{(1)}-\frac{293}{96} F_{64}^{(0)}+\frac{283}{96} F_{65}^{(0)}\,,
\\[10pt]
    a_{15}^{(2)} =& \frac{1}{16} i \hpli{\left(0,-,+,-\right)}+\frac{335}{1728} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}-\frac{25}{432} \pi \Cl_2{\left(\frac{\pi }{3}\right)}\log{2}-\frac{5}{288} \pi \Cl_2{\left(\frac{\pi }{3}\right)} \log{3}
    \nonumber \\
    &+\frac{3}{4} i \log{2} \left(G{\left(0,0,1;\frac{1}{2}+\frac{i}{2}\right)}-G{\left(0,0,1;\frac{1}{2}-\frac{i}{2}\right)}\right)-\frac{5}{96} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}
    \nonumber \\
    &-\frac{5}{72} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{67}{96} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}+\frac{67}{192} \Li_2{\left(-\frac{1}{2}\right)} \log{2}
    \nonumber \\
    &+\frac{5}{12} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}+\frac{304 }{135}\zeta_3+\frac{7}{128} \pi  \zeta_3+\frac{1837 }{2160}\zeta_3 \log{2}+\frac{131 }{384}\pi ^2-\frac{56909}{20736}
    \nonumber \\
    &-\frac{493 }{4800}\Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{493 }{6400}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}-\frac{1510027 }{186624000}\pi ^4
    \nonumber \\
    &+\frac{5}{24}\Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]} \log{2} +\frac{1}{4} C \log^2{2}+\frac{5}{48} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}+\frac{1}{2}\log^4{2}+\frac{169}{108} \log{2}
    \nonumber \\
    &+\frac{905}{1152} \log^3{2}-\frac{3}{64} \pi  \log^3{2}-\frac{277}{450} \pi ^2 \log^2{2}-\frac{67}{192} \log{3} \log^2{2}-\frac{33}{16} \log^2{2}-\frac{5}{256} \pi ^3 \log{2}
    \nonumber \\
    &-\frac{2897}{5760} \pi ^2 \log{2}-\frac{67}{192} \pi ^2 \log{3}+\frac{7 }{12288}\psi^{3}{\left(\frac{1}{4}\right)}-\frac{1}{4096}\psi^{3}{\left(\frac{3}{4}\right)}+i\pi \left[\frac{1}{8} \zeta_3+\frac{7 }{24}\pi ^2-\frac{97 }{216}\right.
    \nonumber \\
    &\left. -  \log^3{2}+\frac{1}{12} \pi ^2 \log{2}-\frac{11}{12}  \log^2{2}+\frac{73}{36}  \log{2}\right]+\frac{1}{6} F_{3}^{(0)}+\frac{1}{12} F_{12}^{(1)}-\frac{19}{1800}F_{15}^{(0)}-\frac{5}{16} F_{18}^{(0)}
    \nonumber \\
    &-\frac{1}{12} F_{18}^{(1)}-\frac{1}{3} F_{22}^{(0)}+\frac{227}{200} F_{31}^{(0)}+\frac{119}{80} F_{57}^{(0)}+\frac{1}{20} F_{57}^{(1)}+\frac{23}{96} F_{64}^{(0)}-\frac{17}{96} F_{65}^{(0)}\,,
\\[10pt]
    a_{16}^{(2)} =& -\frac{1}{32} i \hpli{\left(0,-,+,-\right)}-\frac{395}{768} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}-\frac{565}{2304} \pi \Cl_2{\left(\frac{\pi }{3}\right)}\log{2}-\frac{113}{1536} \pi \Cl_2{\left(\frac{\pi }{3}\right)} \log{3} 
    \nonumber \\
    &+\frac{3}{8} i \log{2} \left(G{\left(0,0,1;\frac{1}{2}-\frac{i}{2}\right)}-G{\left(0,0,1;\frac{1}{2}+\frac{i}{2}\right)}\right)-\frac{113}{512} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}
    \nonumber \\
    &-\frac{113}{384} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{237}{128} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}-\frac{237}{256} \Li_2{\left(-\frac{1}{2}\right)} \log{2}
    \nonumber \\
    &+\frac{113}{64} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}+\frac{276989 }{23040}\zeta_3-\frac{7 }{256}\pi  \zeta_3-\frac{151117 }{23040}\zeta_3 \log{2}-\frac{106931 }{115200}\pi ^2
    \nonumber \\
    &+\frac{39777 }{102400}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}+\frac{13259 }{25600}\Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{20755423}{414720}
    \nonumber \\
    &+\frac{113}{128}\Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]} \log{2}-\frac{69563 }{23040}\pi ^2 \log{2}+\frac{113}{256} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}-\frac{13578649 }{995328000}\pi ^4
    \nonumber \\
    &+\frac{1}{8}\log^4{2}-\frac{2453}{4608} \log^3{2}+\frac{3}{128} \pi  \log^3{2}+\frac{8441}{38400} \pi ^2 \log^2{2}+\frac{237}{256} \log{3} \log^2{2}-\frac{239 }{144}\log^2{2}
    \nonumber \\
    & -\frac{1}{8} C \log^2{2}+\frac{5}{512} \pi ^3 \log{2}+\frac{29 }{1080}\log{2}+\frac{237}{256} \pi ^2 \log{3}+\frac{1}{8192}\psi^{3}{\left(\frac{3}{4}\right)}-\frac{7 }{24576}\psi^{3}{\left(\frac{1}{4}\right)}
    \nonumber \\
    &-\frac{1}{8} F_{3}^{(0)}-\frac{21}{8} F_{5}^{(0)}+\frac{31}{32} F_{12}^{(1)}+\frac{61}{4} F_{14}^{(0)}+\frac{211 F_{15}^{(0)}}{4800}+\frac{11}{320} F_{18}^{(0)}-\frac{31}{32} F_{18}^{(1)}+\frac{21}{16} F_{22}^{(0)}
    \nonumber \\
    &+\frac{1111}{1600}F_{31}^{(0)}-\frac{1297}{960} F_{57}^{(0)}+\frac{93}{160} F_{57}^{(1)}-\frac{1745}{384} F_{64}^{(0)}+\frac{643}{128} F_{65}^{(0)}\,,
\\[10pt]
    a_{17}^{(2)} =& \frac{1}{96} i \hpli{\left(0,-,+,-\right)}+\frac{5}{288} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}+\frac{175}{1152}\pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{2}+\frac{35}{768} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{3} 
    \nonumber \\
    &+\frac{1}{8} i \log{2} \left(G{\left(0,0,1;\frac{1}{2}+\frac{i}{2}\right)}-G{\left(0,0,1;\frac{1}{2}-\frac{i}{2}\right)}\right)+\frac{35}{256} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}
    \nonumber \\
    &+\frac{35}{192} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{1}{16} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}-\frac{ 7}{64} \log^3{2}-\frac{56107}{172800} \pi ^2
    \nonumber \\
    &-\frac{65}{512} \Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{4309}{1600} \zeta_3+\frac{7}{768} \pi  \zeta_3+\frac{9149}{2304} \zeta_3 \log{2}-\frac{209911}{115200}
    \nonumber \\
    &-\frac{35}{32} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}-\frac{195 }{2048}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}+\frac{1}{32} \Li_2{\left(-\frac{1}{2}\right)} \log{2}
    \nonumber \\
    &-\frac{35}{64} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}\log{2} +\frac{1}{24} C \log^2{2}-\frac{35}{128} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}-\frac{767981 }{19906560}\pi ^4
    \nonumber \\
    &-\frac{1}{128} \pi  \log^3{2}-\frac{125}{768} \pi ^2 \log^2{2}-\frac{1}{32} \log{3} \log^2{2}-\frac{139 }{288}\log^2{2}+\frac{263}{3600} \pi ^2 \log{2}+\frac{883}{720} \log{2}
    \nonumber \\
    &-\frac{5}{1536} \pi ^3 \log{2}-\frac{1}{32} \pi ^2 \log{3}+\frac{7}{73728} \psi^{3}{\left(\frac{1}{4}\right)}-\frac{1}{24576}\psi^{3}{\left(\frac{3}{4}\right)}-\frac{2}{3} F_{3}^{(0)}-\frac{5}{48} F_{12}^{(1)}
    \nonumber \\
    &+\frac{53}{24} F_{14}^{(0)}+\frac{1}{12} F_{15}^{(0)}-\frac{1619 }{1440}F_{18}^{(0)}+\frac{5}{48} F_{18}^{(1)}-\frac{1}{6} F_{22}^{(0)}+\frac{43}{48} F_{31}^{(0)}+\frac{13423 }{7200}F_{57}^{(0)}-\frac{1}{16} F_{57}^{(1)}
    \nonumber \\
    &+\frac{303}{1600} F_{64}^{(0)}-\frac{1001 }{2880}F_{65}^{(0)}\,,
\\[10pt]
    a_{18}^{(2)} =& \frac{1}{96} i \hpli{\left(0,-,+,-\right)}+\frac{125}{768} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}+\frac{5}{72} \pi \Cl_2{\left(\frac{\pi }{3}\right)}\log{2}+\frac{1}{48} \pi \Cl_2{\left(\frac{\pi }{3}\right)}  \log{3}
    \nonumber \\
    &+\frac{1}{8} i \log{2} \left(G{\left(0,0,1;\frac{1}{2}+\frac{i}{2}\right)}-G{\left(0,0,1;\frac{1}{2}-\frac{i}{2}\right)}\right)+\frac{1}{16} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}
    \nonumber \\
    &+\frac{1}{12} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{75}{128} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}+\frac{76873 }{23040}\zeta_3+\frac{7}{768} \pi  \zeta_3
    \nonumber \\
    &+\frac{2541 }{2560}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}-\frac{1}{4} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}\log{2}+\frac{1913}{1152} \zeta_3 \log{2}
    \nonumber \\
    &+\frac{847}{640} \Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{1}{2} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}-\frac{1}{8} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}
    \nonumber \\
    &+\frac{1}{24} C \log^2{2}+\frac{75}{256} \Li_2{\left(-\frac{1}{2}\right)} \log{2}-\frac{1096457}{24883200} \pi ^4-\frac{325}{768} \pi ^2+\frac{75907}{41472}+\frac{1}{8}\log^4{2}
    \nonumber \\
    &+\frac{931}{4608} \log^3{2}-\frac{1}{128} \pi  \log^3{2}-\frac{63}{640} \pi ^2 \log^2{2}-\frac{75}{256} \log{3} \log^2{2}-\frac{709 }{576}\log^2{2}+\frac{727}{864} \log{2}
    \nonumber \\
    &+\frac{2589}{2560} \pi ^2 \log{2}-\frac{5}{1536} \pi ^3 \log{2}-\frac{75}{256} \pi ^2 \log{3}+\frac{7}{73728}\psi^{3}{\left(\frac{1}{4}\right)}-\frac{1}{24576}\psi^{3}{\left(\frac{3}{4}\right)}
    \nonumber \\
    &+\frac{1}{12} F_{3}^{(0)}+\frac{5}{24} F_{12}^{(1)}+\frac{5}{6} F_{14}^{(0)}+\frac{3}{20} F_{15}^{(0)}-\frac{139}{288} F_{18}^{(0)}-\frac{5}{24} F_{18}^{(1)}-\frac{1}{6} F_{22}^{(0)}+\frac{109}{120} F_{31}^{(0)}
    \nonumber \\
    &+\frac{1373 }{1440}F_{57}^{(0)}+\frac{1}{8} F_{57}^{(1)}-\frac{131}{576} F_{64}^{(0)}+\frac{65}{192} F_{65}^{(0)}\,,
\\[10pt]
    a_{19}^{(2)} =& -\frac{225}{256} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}+\frac{155 }{1152}\pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{2} +\frac{31}{768} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{3}-\frac{405}{256} \Li_2{\left(-\frac{1}{2}\right)} \log{2}
    \nonumber \\
    &+\frac{31}{256} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}+\frac{263877 }{51200}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}-\frac{1087}{11520} \zeta_3 \log{2}
    \nonumber \\
    &+\frac{31}{192} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{405}{128} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}-\frac{47113549}{497664000} \pi ^4
    \nonumber \\
    &+\frac{87959 }{12800}\Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{31}{32} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}+\frac{405}{256} \log{3} \log^2{2}
    \nonumber \\
    &-\frac{31}{64}\Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]} \log{2} -\frac{31}{128} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}-3 \Li_4{\left(\frac{1}{2}\right)}+\frac{3991 }{19200}\pi ^2 \log^2{2}
    \nonumber \\
    &+\frac{209227}{23040} \zeta_3+\frac{9347}{57600} \pi ^2+\frac{2553707}{103680}+\frac{3 }{8}\log^4{2}-\frac{6205}{4608} \log^3{2}-\frac{104227}{23040} \pi ^2 \log{2}
    \nonumber \\
    &-\frac{1315 }{576}\log^2{2}+\frac{5299}{1080} \log{2}+\frac{405}{256} \pi ^2 \log{3} + i \pi \left[\frac{7}{12}  \log^2{2}+\frac{1}{24} \pi ^2 \log{2}+\frac{211}{144}  \log{2}-\frac{1}{16}\zeta_3 \right. 
    \nonumber \\
    &\left. +\frac{53}{288}\pi ^2-\frac{13661}{3456}-\frac{1}{2}\log^3{2}\right]-\frac{1}{4} F_{3}^{(0)}-\frac{7}{2} F_{5}^{(0)}+F_{12}^{(1)}+19 F_{14}^{(0)}-\frac{1739 }{2400}F_{15}^{(0)}+\frac{221}{120} F_{18}^{(0)}
    \nonumber \\
    &-F_{18}^{(1)}+\frac{7}{4} F_{22}^{(0)}+\frac{2311}{800} F_{31}^{(0)}-\frac{57}{20} F_{57}^{(0)}+\frac{3}{5} F_{57}^{(1)}-\frac{73}{32} F_{64}^{(0)}+\frac{93}{32} F_{65}^{(0)}\,,
\\[10pt]
    a_{20}^{(2)} =& \frac{145 }{1152}\pi  \Cl_2{\left(\frac{\pi }{3}\right)}+\frac{65}{576} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{2} +\frac{13}{384} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{3} +\frac{13}{128} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}
    \nonumber \\
    &+\frac{13}{96} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{29}{64} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}-\frac{ 99}{256} \log^3{2}-\frac{29}{32} \log^2{2}
    \nonumber \\
    &-\frac{13}{16} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}+\frac{3613}{1920} \zeta_3 \log{2}+\frac{12581}{800}-\frac{6277 }{10800}\pi ^2-\frac{3339487}{248832000} \pi ^4
    \nonumber \\
    &-\frac{37683}{6400} \Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}-\frac{113049 }{25600}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}-\frac{29}{128} \log{3} \log^2{2}
    \nonumber \\
    &-\frac{13}{32} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}\log{2} -\frac{13}{64} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}+\frac{29}{128} \Li_2{\left(-\frac{1}{2}\right)} \log{2}+\frac{83863 }{19200}\zeta_3
    \nonumber \\
    &-\frac{6401 }{28800}\pi ^2 \log^2{2}+\frac{9863}{57600} \pi ^2 \log{2}-\frac{17}{20} \log{2}-\frac{29}{128} \pi ^2 \log{3} +i \pi \left[\frac{1}{4}  \log^2{2} -\frac{1}{32} \pi ^2 \log{2} \right.
    \nonumber \\
    &\left. -\frac{1}{3}  \log{2}-\frac{1}{4}\zeta_3-\frac{73}{576} \pi ^2+\frac{275}{144}\right]-\frac{4}{3} F_{3}^{(0)}-\frac{1}{4} F_{12}^{(1)}+\frac{10}{3} F_{14}^{(0)}+\frac{1229}{3600} F_{15}^{(0)}-\frac{403}{180} F_{18}^{(0)}
    \nonumber \\
    &+\frac{1}{4} F_{18}^{(1)}-\frac{1}{3} F_{22}^{(0)}+\frac{679 }{1200}F_{31}^{(0)}+\frac{659}{225} F_{57}^{(0)}-\frac{3}{20} F_{57}^{(1)}-\frac{401}{300} F_{64}^{(0)}+\frac{811}{720} F_{65}^{(0)}\,,
\\[10pt]
    a_{21}^{(2)} =& \frac{145}{576} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}+\frac{5}{48} \pi  \Cl_2{\left(\frac{\pi }{3}\right)}\log{2} +\frac{1}{32} \pi \Cl_2{\left(\frac{\pi }{3}\right)}\log{3}+\frac{3}{32} \pi  \Ime{\left[G{\left(0,1,e^{-\frac{2 i \pi}{3}};1\right)}\right]}
    \nonumber \\
    &+\frac{1}{8} \pi  \Ime{\left[G{\left(0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{29}{32} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]}+\frac{1151}{240} \zeta_3+\frac{31}{360} \zeta_3 \log{2}
    \nonumber \\
    &-\frac{2149}{800} \Ree{\left[G{\left(0,0,e^{-\frac{i\pi}{3}},-1;1\right)}\right]}+\frac{9715}{20736}-\frac{260287}{10368000} \pi ^4+\frac{3 }{8}\log^4{2}+\frac{389}{1152} \log^3{2}
    \nonumber \\
    &-\frac{3}{4} \Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,1,-1;1\right)}\right]}-\frac{6447 }{3200}\Ree{\left[G{\left(0,0,e^{-\frac{2 i \pi}{3}},1;1\right)}\right]}-\frac{431 }{1152}\pi ^2-\frac{157}{900} \pi ^2 \log^2{2}
    \nonumber \\
    &-\frac{3}{8}\Ree{\left[G{\left(e^{-\frac{i\pi}{3}},1,-1;1\right)}\right]} \log{2} -\frac{3}{16} \pi ^2 \Li_2{\left(-\frac{1}{2}\right)}-3 \Li_4{\left(\frac{1}{2}\right)}+\frac{29}{64} \Li_2{\left(-\frac{1}{2}\right)} \log{2}
    \nonumber \\
    &-\frac{29}{64} \log{3} \log^2{2}-\frac{85 }{36}\log^2{2}+\frac{5233 }{5760}\pi ^2 \log{2}+\frac{763}{432} \log{2}-\frac{29}{64} \pi ^2 \log{3} +i \pi \left[\frac{7 }{72}\pi ^2 -\frac{5 }{16}\zeta_3 \right.
    \nonumber \\
    &\left. +\frac{79}{72}  \log{2} -\frac{97 }{432}-\frac{1}{2} \log^3{2}-\frac{5}{24} \log^2{2}+\frac{1}{96} \pi^2 \log{2}\right]+\frac{1}{6} F_{3}^{(0)}+\frac{1}{4} F_{12}^{(1)}+\frac{5}{6} F_{14}^{(0)}
    \nonumber \\
    &+\frac{521}{3600} F_{15}^{(0)}-\frac{23}{36} F_{18}^{(0)}-\frac{1}{4} F_{18}^{(1)}-\frac{1}{3} F_{22}^{(0)}+\frac{1771}{1200} F_{31}^{(0)}+\frac{611}{360} F_{57}^{(0)}+\frac{3}{20} F_{57}^{(1)}-\frac{31}{288} F_{64}^{(0)}
    \nonumber \\
    &+\frac{1}{4} F_{65}^{(0)}\,.
\end{align}
